Practicable Simulation-Free Model Order Reduction by Nonlinear Moment Matching

In this paper, a practicable simulation-free model order reduction method by nonlinear moment matching is developed. Based on the steady-state interpretation of linear moment matching, we comprehensively explain the extension of this reduction concept to nonlinear systems presented in [1], provide some new insights and propose some simplifications to achieve a feasible and numerically efficient nonlinear model reduction algorithm. This algorithm relies on the solution of nonlinear systems of equations rather than on the expensive simulation of the original model or the difficult solution of a nonlinear partial differential equation.

==> matlab/limitCyclen2000r22.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
legend columns=-1,
legend to name=named,
width=\mywidth,
height=\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
xmin=-0.4,
xmax=1.4,
xtick={-0.4, 0, 0.4, 0.8, 1.2},
xlabel style={font=\color{white!15!black}, font=\scriptsize},
xlabel={$v(z=0,t)$},
ymin=0,
ymax=0.2,
ytick={0, 0.05, 0.1, 0.15, 0.2},
yticklabels={0, 0.05, 0.1, 0.15, 0.2},
ylabel style={yshift=-0.2em, font=\color{white!15!black}, font=\scriptsize},
ylabel={$w(z=0,t)$},
x tick label style={font=\scriptsize},
y tick label style={font=\scriptsize},
axis background/.style={fill=white},
legend style={draw=white!15!black, font=\scriptsize}
]

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.032009539136191	0.000647105584000936\\
0.0661980519912489	0.00144911357250704\\
0.106375105905707	0.00243234225689762\\
0.156244191231879	0.00364074824809512\\
0.21962569493984	0.00513615364979835\\
0.300754758608172	0.00699992886552864\\
0.404014759224309	0.00933333594279429\\
0.531670802198836	0.0122467548566554\\
0.678385891966347	0.0158222395259678\\
0.827332095376906	0.0200577451008356\\
0.957711147780419	0.0248493145487624\\
1.05780581387081	0.0300375917824671\\
1.1279087286036	0.035467779828907\\
1.17445006772799	0.0410196374191637\\
1.20448781608909	0.0466098789211854\\
1.22347457158043	0.0521835801755761\\
1.23505427545402	0.057704756424359\\
1.24151142873691	0.0631493270274937\\
1.24425188473939	0.0685005749521477\\
1.24415254940284	0.0737464095089822\\
1.24178251235388	0.078877766736031\\
1.23753383331161	0.0838876822574403\\
1.23169618561938	0.0887707482211149\\
1.22449860506854	0.0935227855357427\\
1.21613256585743	0.0981406356519901\\
1.20676465291733	0.102622018545663\\
1.19654351062922	0.106965427547852\\
1.18560367632958	0.111170045028922\\
1.17406773851465	0.115235670315191\\
1.1620476087617	0.119162655253921\\
1.14964533632776	0.122951845034863\\
1.13695369606128	0.126604523054088\\
1.12405667141555	0.130122359226633\\
1.1110298948973	0.133507361471686\\
1.09794107606147	0.136761830247052\\
1.0848504299411	0.139888316075252\\
1.07181110982114	0.14288958002388\\
1.05886964379024	0.145768557100815\\
1.04606637246979	0.148528322512906\\
1.03343588458056	0.151172060721381\\
1.02100744693722	0.153703037211831\\
1.00880542571461	0.156124572882749\\
0.996849696222617	0.158440020944963\\
0.985156038861343	0.16065274621497\\
0.973736519356193	0.162766106678187\\
0.96259985177061	0.164783437193177\\
0.951751743154734	0.166708035204853\\
0.941195219008566	0.168543148333232\\
0.930930929020798	0.170291963704251\\
0.920957432792356	0.171957598890404\\
0.911271465469381	0.173543094331129\\
0.901868183398321	0.175051407106\\
0.892741390076981	0.176485405937633\\
0.883883742813846	0.17784786730559\\
0.875286940623792	0.179141472557558\\
0.866941893984487	0.180368805909294\\
0.858838877154685	0.181532353230459\\
0.850967663814702	0.182634501519149\\
0.843317646831858	0.183677538973832\\
0.835877942980025	0.184663655577188\\
0.828637483454095	0.185594944112214\\
0.821585091017774	0.186473401536572\\
0.814709544607402	0.187300930646675\\
0.807999632186405	0.188079341968242\\
0.801444192605214	0.188810355814969\\
0.79503214717022	0.189495604461588\\
0.788752521563568	0.190136634381771\\
0.782594458682706	0.190734908505083\\
0.77654722288511	0.191291808450498\\
0.770600196028583	0.191808636696707\\
0.764742865589918	0.192286618651624\\
0.758964805023575	0.192726904585041\\
0.753255646383997	0.193130571389178\\
0.747605045078404	0.193498624131931\\
0.742002636436032	0.193831997366776\\
0.736437983569493	0.194131556161395\\
0.730900515757083	0.194398096804099\\
0.725379456280693	0.194632347142649\\
0.719863738300363	0.19483496650407\\
0.714341906915728	0.19500654513593\\
0.708802005034801	0.195147603099121\\
0.703231440011259	0.195258588528605\\
0.697616827184119	0.1953398751613\\
0.691943805405114	0.195391759008162\\
0.686196818298775	0.195414454019271\\
0.68035885327288	0.195408086554544\\
0.674411128051791	0.195372688426278\\
0.66833271156484	0.195308188219708\\
0.662100062139725	0.195214400520006\\
0.65568646078507	0.195091012572482\\
0.649061310418239	0.194937567769189\\
0.642189262530188	0.194753445178275\\
0.6350291200231	0.194537834096461\\
0.627532447448567	0.194289702287945\\
0.619641795670464	0.194007756143429\\
0.611288414299837	0.193690390406792\\
0.602389278143831	0.193335624311286\\
0.592843187812657	0.192941019853283\\
0.582525611908821	0.192503576385125\\
0.571281808982939	0.192019593558862\\
0.55891759037714	0.191484491677204\\
0.545186851682443	0.190892574446682\\
0.529774718590962	0.19023671376435\\
0.512274884429743	0.189507929594607\\
0.492159677629255	0.18869483135564\\
0.468742206959745	0.187782884696509\\
0.441133194649957	0.186753481048783\\
0.408204605014277	0.18558284713123\\
0.368595578814478	0.184241004926767\\
0.320844119052499	0.182691397570617\\
0.26379572980667	0.18089252570554\\
0.197440714865491	0.178803656156732\\
0.124021885141019	0.176395848610233\\
0.0485386748850405	0.173665237239861\\
-0.0224380692663952	0.170640242052479\\
-0.0832723883469662	0.167376353049749\\
-0.131149123978421	0.163941771990056\\
-0.166153699622473	0.160402944599945\\
-0.19015634177079	0.156815845971658\\
-0.205615303319579	0.153223303387314\\
-0.214835891449236	0.149656003853007\\
-0.219676228951622	0.146134924223774\\
-0.221515153958993	0.142673871033313\\
-0.221327843433888	0.139281599819748\\
-0.219784782254555	0.135963407753407\\
-0.217339556650791	0.132722264676621\\
-0.214296378906825	0.12955959096283\\
-0.210858499568471	0.126475782808812\\
-0.207161614374501	0.123470563467587\\
-0.203296428814181	0.12054321698384\\
-0.199323722644893	0.117692743500603\\
-0.195284349955963	0.114917962500807\\
-0.191205864364978	0.112217581548022\\
-0.187106910331472	0.109590242153298\\
-0.183000139762231	0.107034550445576\\
-0.178894155140291	0.104549097715563\\
-0.174794808991922	0.102132474186866\\
-0.170706076584114	0.0997832782391623\\
-0.166630644661164	0.0975001225645652\\
-0.162570310479039	0.0952816382472255\\
-0.158526253553358	0.0931264774308419\\
-0.154499221607499	0.0910333150223572\\
-0.150489658410237	0.0890008497355942\\
-0.146497792064507	0.0870278046816389\\
-0.142523696246293	0.0851129276474582\\
-0.138567332849016	0.0832549911600129\\
-0.134628581779865	0.0814527924030525\\
-0.130707261831612	0.0797051530332299\\
-0.126803145321109	0.0780109189280631\\
-0.122915968348763	0.0763689598885483\\
-0.119045437962208	0.0747781693124875\\
-0.115191237115875	0.0732374638499099\\
-0.111353028048564	0.0717457830486932\\
-0.107530454514384	0.0703020889961974\\
-0.103723143172648	0.0689053659611119\\
-0.0999307043514409	0.067554620038583\\
-0.0961527323357679	0.0662488788008865\\
-0.0923888052859315	0.0649871909553498\\
-0.0886384848596073	0.0637686260108351\\
-0.0849013155878511	0.0625922739538194\\
-0.0811768240384388	0.0614572449349287\\
-0.0774645177874447	0.0603626689666583\\
-0.0737638842106133	0.0593076956329463\\
-0.0700743890988008	0.0582914938112277\\
-0.0663954750959779	0.0573132514075959\\
-0.0627265599534543	0.0563721751057144\\
-0.0590670345897651	0.0554674901301623\\
-0.0554162609417671	0.0545984400249544\\
-0.0517735695887478	0.0537642864480496\\
-0.0481382571275382	0.0529643089827568\\
-0.0445095832726344	0.0521978049670526\\
-0.0408867676510091	0.0514640893419584\\
-0.0372689862565214	0.0507624945202704\\
-0.0336553675234622	0.0500923702771108\\
-0.0300449879726797	0.0494530836639681\\
-0.0264368673767202	0.048844018948122\\
-0.022829963382348	0.0482645775796179\\
-0.0192231655194294	0.0477141781882557\\
-0.0156152885142299	0.0471922566134162\\
-0.0120050648123873	0.0466982659699552\\
-0.00839113620179781	0.0462316767538688\\
-0.00477204440796344	0.0457919769919892\\
-0.00114622051342945	0.0453786724406098\\
0.00248802697184985	0.0449912868386952\\
0.00613252559187165	0.0446293622222103\\
0.00978925421551738	0.044292459307145\\
0.013460360377038	0.0439801579500296\\
0.0171481800166933	0.0436920576961893\\
0.020855260013179	0.0434277784277012\\
0.0245843839733306	0.0431869611250665\\
0.0283386018343118	0.0429692687590569\\
0.0321212639429015	0.0427743873321288\\
0.0359360604104818	0.0426020270923346\\
0.0397870667070923	0.0424519239469314\\
0.0436787966614427	0.0423238411080771\\
0.047616264286369	0.0422175710093225\\
0.0516050561641461	0.0421329375393561\\
0.0556514165207948	0.0420697986489804\\
0.0597623476157399	0.0420280493990776\\
0.063945728703001	0.0420076255319535\\
0.0682104576223833	0.0420085076667308\\
0.0725666201071585	0.0420307262424182\\
0.0770256932201626	0.0420743673612932\\
0.0816007910500385	0.0421395797221014\\
0.0863069630457925	0.0422265828797356\\
0.0911615583224972	0.0423356771287726\\
0.096184673184919	0.0424672553869581\\
0.101399704338964	0.0426218175575028\\
0.106834037283664	0.0427999879842364\\
0.112519908892098	0.0430025367928401\\
0.118495496182978	0.0432304061507402\\
0.124806301162614	0.0434847428005424\\
0.131506926397482	0.043766938659343\\
0.1386633705569	0.0440786818746348\\
0.146356021688837	0.0444220215520382\\
0.154683594329272	0.0447994505134162\\
0.163768352813466	0.0452140120367486\\
0.173763098020644	0.0456694387518155\\
0.184860580706304	0.0461703349562226\\
0.197306251685964	0.0467224178575023\\
0.211415561464836	0.0473328388870848\\
0.227597317967994	0.0480106132126714\\
0.246384678640189	0.0487671927508552\\
0.26847454392605	0.0496172210494956\\
0.294772732361879	0.0505794948150049\\
0.326432308496822	0.0516780944681264\\
0.364847577422111	0.0529434630933696\\
0.411515336896528	0.0544127840959336\\
0.467604475864401	0.0561282416424074\\
0.533082542245147	0.0581310336800325\\
0.605591917633517	0.0604499934001962\\
0.680008510567763	0.0630882705421912\\
0.749742674637724	0.0660166508974312\\
0.809276224900659	0.0691794431587593\\
0.855954678326475	0.0725090358337173\\
0.889967500115084	0.0759400718963654\\
0.913208048225148	0.0794177569975403\\
0.928104540309305	0.0829002742147911\\
0.936913173252944	0.0863576863539763\\
0.94144473440588	0.0897695196333389\\
0.943040541900404	0.0931222768067068\\
0.942648963513248	0.0964073741414441\\
0.940922516366052	0.0996195948267396\\
0.938303267684504	0.102755991338394\\
0.935088298828221	0.105815130227976\\
0.931476583966728	0.10879658151746\\
0.927601337953299	0.111700576673752\\
0.923551881425219	0.114527780471449\\
0.919388257073831	0.117279138977273\\
0.915150949047641	0.119955778159324\\
0.910867336053391	0.122558936117246\\
0.906555979436466	0.125089917661205\\
0.902229479473838	0.127550063782915\\
0.89789638449125	0.129940731083698\\
0.893562472126527	0.132263277886598\\
0.889231613092112	0.13451905485496\\
0.884906356221338	0.13670939866281\\
0.880588326616244	0.13883562774107\\
0.876278497858464	0.140899039441532\\
0.871977378923104	0.142900908172693\\
0.867685143008216	0.144842484203661\\
0.863401716585769	0.14672499292803\\
0.859126841046215	0.148549634444373\\
0.854860115337889	0.150317583353983\\
0.850601025331591	0.152029988706511\\
0.846348963835818	0.153687974044794\\
0.842103243961698	0.155292637514316\\
0.83786310769867	0.156845052012558\\
0.833627730986184	0.158346265360283\\
0.82939622616827	0.159797300481495\\
0.825167642440124	0.161199155582054\\
0.820940964700462	0.162552804319173\\
0.816715111084261	0.163859195955485\\
0.812488929349775	0.165119255492386\\
0.808261192219241	0.166333883777924\\
0.804030591715839	0.167503957584807\\
0.799795732494383	0.168630329654195\\
0.795555124125249	0.169713828700805\\
0.791307172257708	0.170755259374601\\
0.787050168556665	0.171755402173907\\
0.782782279274978	0.172715013304198\\
0.778501532289378	0.173634824476122\\
0.774205802390465	0.174515542635367\\
0.769892794574564	0.175357849615921\\
0.765560025035463	0.17616240170696\\
0.761204799495364	0.176929829121996\\
0.756824188444353	0.177660735357077\\
0.752414998773076	0.178355696422492\\
0.747973741181006	0.179015259929801\\
0.74349659261751	0.179639944012636\\
0.738979352859423	0.180230236055817\\
0.734417394139442	0.180786591202465\\
0.729805602504852	0.18130943060293\\
0.725138309293214	0.181799139362153\\
0.720409210744824	0.182256064133213\\
0.715611273309399	0.182680510293883\\
0.71073662161879	0.183072738629389\\
0.705776405350925	0.183432961427592\\
0.700720640252928	0.183761337871428\\
0.695558017356039	0.184057968586478\\
0.690275672810486	0.184322889167187\\
0.68485890866955	0.184556062461309\\
0.679290852187365	0.184757369335535\\
0.673552037525333	0.184926597571727\\
0.667619888853802	0.185063428447055\\
0.66146807721734	0.185167420424648\\
0.65506571453464	0.18523798921306\\
0.648376335767155	0.185274383227349\\
0.641356603230531	0.185275653179904\\
0.63395464322777	0.185240614113767\\
0.626107891717524	0.185167797619956\\
0.617740278299681	0.1850553911877\\
0.608758510130612	0.184901160527797\\
0.599047120394125	0.184702349146831\\
0.588461806813414	0.184455547236175\\
0.576820387145671	0.184156518795984\\
0.56389042013183	0.183799971467297\\
0.549372165562827	0.183379247348148\\
0.532875099781839	0.182885904752017\\
0.513885785865935	0.182309150667987\\
0.491724972325782	0.181635074048643\\
0.465493715901908	0.1808456300276\\
0.434015731951129	0.179917361458192\\
0.395804712334093	0.178819985313591\\
0.349137183626985	0.177515363952672\\
0.292405613595624	0.175958227471226\\
0.224996694384909	0.174101187199167\\
0.148684638719842	0.171906480777222\\
0.0686113025681731	0.169362291460846\\
-0.00773946992199133	0.166493719716898\\
-0.0735609428107293	0.163358740198867\\
-0.125280591241528	0.160031703179078\\
-0.162833389234909	0.15658581983618\\
-0.18832132054247	0.153082561993595\\
-0.204539499667901	0.149568494603192\\
-0.21408262863159	0.146076550451014\\
-0.219009433745025	0.142628924786557\\
-0.220821404936616	0.139240017413602\\
-0.220562183262877	0.135918829899302\\
-0.218937362587768	0.132670728516042\\
-0.216416686029609	0.129498671652837\\
-0.213310444591821	0.126404038656743\\
-0.209822981260889	0.123387180147489\\
-0.206088865508969	0.120447780215632\\
-0.202196884759662	0.117585093913562\\
-0.198205796956017	0.114798102871355\\
-0.194154627757767	0.112085617384869\\
-0.19006939544683	0.109446343536897\\
-0.185967508672375	0.106878927444642\\
-0.181860650375638	0.10438198450271\\
-0.177756676070446	0.101954118747409\\
-0.173660868795911	0.0995939356896369\\
-0.169576772712966	0.0973000508098746\\
-0.165506749585526	0.0950710951587715\\
-0.161452352174668	0.0929057190175472\\
-0.157414576079536	0.0908025942521074\\
-0.153394030468786	0.0887604157840819\\
-0.149391054408225	0.086777902462785\\
-0.145405796504193	0.0848537975296706\\
-0.141438269678029	0.082986868805177\\
-0.137488388989499	0.0811759086864995\\
-0.133555997841869	0.0794197340169511\\
-0.129640886178148	0.0777171858686866\\
-0.125742803123617	0.0760671292677143\\
-0.121861465752695	0.0744684528813243\\
-0.117996565132303	0.0729200686820224\\
-0.114147770436315	0.0714209115978831\\
-0.110314731681212	0.0699699391563501\\
-0.106497081465101	0.0685661311264947\\
-0.102694435976196	0.0672084891633467\\
-0.0989063954562363	0.065896036456927\\
-0.0951325442478791	0.064627817387929\\
-0.0913724505154668	0.0634028971915213\\
-0.0876256657002958	0.0622203616304116\\
-0.0838917237513277	0.0610793166780931\\
-0.0801701401575285	0.0599788882130445\\
-0.0764604107971606	0.0589182217245674\\
-0.0727620106110582	0.0578964820308942\\
-0.0690743921004759	0.0569128530101881\\
-0.065396983644853	0.0559665373450626\\
-0.0617291876303362	0.0550567562812852\\
-0.0580703783759056	0.0541827494013781\\
-0.0544198998401224	0.0533437744138995\\
-0.0507770630877433	0.0525391069592753\\
-0.0471411434915177	0.0517680404331546\\
-0.0435113776402857	0.0510298858283854\\
-0.0398869599198742	0.0503239715968491\\
-0.0362670387281383	0.0496496435325572\\
-0.0326507122796306	0.049006264677607\\
-0.0290370239486994	0.0483932152528073\\
-0.0254249570920884	0.047809892615046\\
-0.0218134292831647	0.047255711243755\\
-0.0182012858794809	0.0467301027591741\\
-0.0145872928331857	0.0462325159754982\\
-0.0109701286394951	0.0457624169924517\\
-0.00734837530159883	0.0453192893293566\\
-0.00372050817047858	0.0449026341063767\\
-8.48844945497546e-05	0.0445119702783372\\
0.00356026951398985	0.0441468349273599\\
0.00721687332263756	0.0438067836215423\\
0.0108870086984167	0.0434913908480729\\
0.0145729386186075	0.0432002505305548\\
0.018277128844788	0.04293297664194\\
0.0220022726025792	0.0426892039264244\\
0.025751318894441	0.0424685887459771\\
0.0295275050764163	0.0422708100699599\\
0.033334394456431	0.0420955706296491\\
0.0371759198274966	0.0419425982635163\\
0.0410564340414041	0.0418116474840424\\
0.0449807689668965	0.0417025013028205\\
0.0489543044733973	0.0416149733580269\\
0.0529830494533945	0.041548910397347\\
0.0570737373649249	0.0415041951805604\\
0.0612339393684013	0.0414807498798063\\
0.0654721988865673	0.0414785400727834\\
0.0697981923825414	0.0414975794457805\\
0.0742229223956413	0.0415379353507439\\
0.0787589504886388	0.0415997353952814\\
0.0834206798667514	0.0416831752888384\\
0.0882247001976801	0.0417885282253204\\
0.0931902108276822	0.0419161561563322\\
0.0983395434778699	0.0420665234056093\\
0.103698812075855	0.0422402132019496\\
0.109298726278703	0.0424379478758266\\
0.115175617395917	0.0426606136890257\\
0.121372742146205	0.0429092915683889\\
0.127941952878308	0.0431852954242946\\
0.134945855294158	0.043490220294868\\
0.142460620281543	0.0438260033296821\\
0.150579680850031	0.0441950016999336\\
0.159418636335473	0.0446000930211872\\
0.169121814812879	0.0450448059757368\\
0.179871124584318	0.0455334917633906\\
0.19189807041344	0.0460715510935861\\
0.20550012387867	0.0466657369735093\\
0.221062983949967	0.0473245606796658\\
0.239090484239654	0.0480588363733961\\
0.260243495723796	0.0488824057372697\\
0.285386757279454	0.0498130779643794\\
0.315634693852483	0.0508737759153351\\
0.352366408554064	0.0520937332922602\\
0.397133790341707	0.0535092178862439\\
0.451311413253844	0.0551625244632481\\
0.515301049352539	0.057097087950991\\
0.587352115914657	0.0593469103240826\\
0.662799713307763	0.0619224596966877\\
0.734974076209377	0.064801303997779\\
0.797734338788013	0.0679313487173717\\
0.847674972707859	0.0712448270401088\\
0.884481154755547	0.0746737576606731\\
0.909867046829476	0.078159894994922\\
0.926297399587345	0.0816582176400576\\
0.936152628657026	0.0851362556699438\\
0.941376951675381	0.0885717063022752\\
0.943422259914196	0.0919498211782806\\
0.943318353104487	0.0952611891605912\\
0.94177402070182	0.0985000581020591\\
0.939268822055238	0.101663139423858\\
0.936124293188957	0.104748785186081\\
0.932555167159084	0.107756432374389\\
0.928704748624808	0.110686231487758\\
0.924668799534546	0.11353879949552\\
0.920511471923363	0.11631505574033\\
0.916275873472614	0.11901611285068\\
0.91199106049317	0.121643204071711\\
0.907676669312485	0.124197634723798\\
0.903345990678465	0.12668074968352\\
0.899008017542021	0.129093911540422\\
0.894668814625104	0.131438485895634\\
0.890332438545319	0.133715831459177\\
0.886001558930615	0.135927293386108\\
0.881677879713216	0.138074198808504\\
0.877362426236191	0.140157853862437\\
0.873055741780435	0.142179541736607\\
0.868758022615279	0.144140521421258\\
0.864469211086408	0.146042026937931\\
0.860189059887353	0.14788526689938\\
0.855917176413356	0.149671424295536\\
0.851653053249104	0.15140165643312\\
0.847396088923362	0.153077094978173\\
0.843145601764267	0.154698846065681\\
0.838900838804035	0.156267990450687\\
0.834660981075703	0.157785583682417\\
0.830425146226184	0.159252656287792\\
0.826192389079559	0.160670213954108\\
0.821961700580693	0.162039237702952\\
0.817732005404742	0.163360684048996\\
0.813502158413887	0.1646354851383\\
0.809270940065815	0.165864548861401\\
0.805037050820345	0.167048758936767\\
0.800799104544337	0.168188974960283\\
0.796555620877001	0.169286032416341\\
0.79230501648344	0.170340742645842\\
0.78804559509284	0.171353892765986\\
0.783775536185223	0.172326245536188\\
0.779492882157162	0.1732585391637\\
0.775195523759487	0.174151487041664\\
0.77088118355752	0.175005777411227\\
0.766547397115395	0.175822072938044\\
0.762191491547687	0.176601010191943\\
};
\addlegendentry{FOM}

\addplot [color=red, line width=0.9pt, dashed, mark=square*, mark options={solid, red}]
table[row sep=crcr]{%
	0.678385884045912	0.0158256129194815\\
};
\addlegendentry{POD}

\addplot [color=green, line width=0.9pt, dashdotted, mark=*, mark options={solid, green}]
table[row sep=crcr]{%
	0.957711147939116	0.0248486175962142\\
};
\addlegendentry{NLMM}

\addplot [color=red, line width=1.0pt, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0320095393411728	0.000647233220256281\\
0.066198051621164	0.00145020516236905\\
0.10637511169285	0.00243482002371657\\
0.156244203915492	0.00364380970390084\\
0.219625698884573	0.00513814350283031\\
0.300754730880031	0.00699909533186649\\
0.404014693572114	0.0093294789576379\\
0.531670736013557	0.0122437453684412\\
0.678385884045912	0.0158256129194815\\
0.827332159101773	0.0200632342443571\\
0.957711232828747	0.0248470403097648\\
1.05780584580279	0.0300310477430755\\
1.12790870154172	0.0354660458135143\\
1.17445002801534	0.0410245294684815\\
1.2044877909935	0.0466181860668366\\
1.22347456117252	0.0521919016480312\\
1.23505427353559	0.0577110500229553\\
1.24151143202042	0.063152757248034\\
1.24425189227704	0.0685010850648421\\
1.24415256063719	0.0737443906395191\\
1.24178252627676	0.0788738370057662\\
1.23753384847618	0.08388253986047\\
1.23169620045312	0.0887650734499243\\
1.22449861818192	0.0935171778396685\\
1.2161325762434	0.098135577299471\\
1.20676466003222	0.102617858790452\\
1.19654351437992	0.106962382233261\\
1.18560367699879	0.111168207188723\\
1.17406773665319	0.11523502789415\\
1.16204760507119	0.119163112675385\\
1.14964533155094	0.12295324598375\\
1.13695369089117	0.126606672483866\\
1.12405666642969	0.130125043198851\\
1.11102989051856	0.133510363966727\\
1.09794107254379	0.136764946527616\\
1.08485042737616	0.139891362533447\\
1.0718111081605	0.142892400700858\\
1.0588696428774	0.145771027242656\\
1.0460663720766	0.148530349629351\\
1.03343588444348	0.151173583658099\\
1.0210074467899	0.153704023745539\\
1.00880542531433	0.15612501631428\\
0.996849695369537	0.158439936109482\\
0.985156037410194	0.160652165260631\\
0.973736517220948	0.162765074892134\\
0.96259984892325	0.164782009082895\\
0.951751739619416	0.166706270977503\\
0.941195214852651	0.168541110858437\\
0.930930924344213	0.170289715998233\\
0.92095742771643	0.171955202121752\\
0.911271460126254	0.173540606320492\\
0.901868177921543	0.17504888127279\\
0.892741384593876	0.176482890635145\\
0.883883737439746	0.177845405480604\\
0.875286935458206	0.179139101669979\\
0.866941889109047	0.180366558050584\\
0.858838872632592	0.181530255385228\\
0.850967659691396	0.182632575921451\\
0.843317643136537	0.183675803517531\\
0.835877939727708	0.184662124247705\\
0.828637480647944	0.185593627414487\\
0.821585088651443	0.186472306900943\\
0.814709542667215	0.187300062800381\\
0.807999630653263	0.188078703265212\\
0.801444191456132	0.188809946520708\\
0.795032146379516	0.189495422993059\\
0.788752521103676	0.190136677504508\\
0.782594458524699	0.190735171491348\\
0.776547222998995	0.191292285203285\\
0.770600196383409	0.191809319844859\\
0.764742866153853	0.192287499621459\\
0.758964805763938	0.192727973653655\\
0.753255647267403	0.193131817724252\\
0.747605046071061	0.193500035822328\\
0.742002637504198	0.193833561447644\\
0.736437984680199	0.194133258636923\\
0.730900516879102	0.194399922670456\\
0.725379457385786	0.194634280413157\\
0.719863739364795	0.194836990238142\\
0.714341907922095	0.195008641472973\\
0.708802005974092	0.19514975329824\\
0.703231440885181	0.19526077301477\\
0.697616828007659	0.195342073578503\\
0.691943806209308	0.195393950280066\\
0.686196819133727	0.195416616417936\\
0.680358854210928	0.195410197778025\\
0.674411129190882	0.195374725686205\\
0.668332713032103	0.195310128340482\\
0.662100064095261	0.19521622005189\\
0.655686463425958	0.195092687921855\\
0.649061313982823	0.194939075350478\\
0.642189267302695	0.19475476159381\\
0.635029126338661	0.194538936352851\\
0.62753245569872	0.194290568060728\\
0.619641806309251	0.194008364106126\\
0.611288427850607	0.193690720646462\\
0.60238929520685	0.193335658860925\\
0.592843209073546	0.192940743382788\\
0.582525638147757	0.192502977108093\\
0.571281841084267	0.192018664433568\\
0.558917629338303	0.19148323200752\\
0.545186898620217	0.190890992022185\\
0.529774774740411	0.190234827712935\\
0.512274951127109	0.189505774137214\\
0.492159756261788	0.188692460599234\\
0.468742298850849	0.187780378347891\\
0.441133300823837	0.186750950182274\\
0.408204725751309	0.18558043733001\\
0.368595712888196	0.184238890569859\\
0.320844262618019	0.182689756678085\\
0.263795875288493	0.180891487031368\\
0.197440851002918	0.178803225939524\\
0.124021999858497	0.176395766828939\\
0.0485387609014419	0.173664457392883\\
-0.0224380125154541	0.170636501003743\\
-0.0832723662610463	0.167368499201016\\
-0.13114914738876	0.163932714874924\\
-0.166153754508067	0.160396574948276\\
-0.190156392510271	0.156812824563156\\
-0.205615330597711	0.153221934405108\\
-0.214835901035464	0.14965474244483\\
-0.21967623376836	0.146133231270869\\
-0.221515161266708	0.142671871734971\\
-0.221327853942944	0.139279608545945\\
-0.219784793713422	0.135961679606936\\
-0.217339566701721	0.132720932904096\\
-0.214296386209456	0.129558686937591\\
-0.210858503824461	0.126475275185925\\
-0.207161615955525	0.12347039136034\\
-0.203296428379995	0.120543311650338\\
-0.199323720883837	0.117693040225736\\
-0.195284347452387	0.114918405870861\\
-0.191205861555777	0.112218126857432\\
-0.187106907511998	0.109590854823844\\
-0.183000137113103	0.10703520460015\\
-0.178894152758528	0.104549774535696\\
-0.174794806918517	0.102133160364162\\
-0.170706074825392	0.0997839646477652\\
-0.166630643203908	0.0975008031847409\\
-0.162570309300462	0.0952823093237434\\
-0.158526252627242	0.0931271368315329\\
-0.154499220907679	0.0910339617583712\\
-0.15048965791238	0.0890014836077821\\
-0.146497791746833	0.0870284260229442\\
-0.142523696089711	0.085113537137107\\
-0.138567332836956	0.0832555896906845\\
-0.134628581897983	0.0814533809867451\\
-0.130707262067461	0.0797057327351544\\
-0.12680314566384	0.0780114908207085\\
-0.122915968788869	0.0763695250201836\\
-0.119045438491309	0.0747787286859485\\
-0.115191237726565	0.0732380184086835\\
-0.111353028734287	0.0717463336681608\\
-0.107530455269347	0.0703026364785109\\
-0.103723143991758	0.0689059110326205\\
-0.099930705230263	0.0675551633490408\\
-0.0961527332704918	0.0662494209239001\\
-0.0923888062733528	0.0649877323896836\\
-0.0886384858971095	0.0637691671823031\\
-0.0849013166733951	0.0625928152175778\\
-0.0811768251705503	0.0614577865780349\\
-0.0774645189652062	0.060363211210806\\
-0.073763885433653	0.0593082386373112\\
-0.0700743903672815	0.0582920376753811\\
-0.0663954764105855	0.0573137961744545\\
-0.0627265613153869	0.0563727207645071\\
-0.0590670360007187	0.0554680366193997\\
-0.0554162624039226	0.054598987235392\\
-0.0517735711047569	0.0537648342256402\\
-0.0481382587005097	0.0529648571315879\\
-0.0445095849061211	0.0521983532522693\\
-0.040886769348995	0.0514646374926701\\
-0.0372689880234097	0.0507630422324434\\
-0.0336553693640661	0.050092917216449\\
-0.0300449898922134	0.0494536294687822\\
-0.0264368693807931	0.0488445632321927\\
-0.0228299654769626	0.0482651199350542\\
-0.0192231677109813	0.047714718188353\\
-0.0156152908095123	0.0471927938155183\\
-0.0120050672185998	0.0466987999183241\\
-0.00839113872656069	0.0462322069825674\\
-0.00477204705933755	0.0457925030277825\\
-0.00114622329994245	0.0453791938058893\\
0.00248802404116982	0.0449918030544335\\
0.00613252250745404	0.0446298728109518\\
0.00978925096719819	0.0442929637960393\\
0.0134603569539985	0.0439806558739163\\
0.0171481764073874	0.0436925486007398\\
0.0208552562052473	0.0434282618726275\\
0.0245843799535007	0.0431874366874048\\
0.0283385975882811	0.0429697360365338\\
0.0321212594552035	0.0427748459466205\\
0.0359360556643302	0.0426024766934264\\
0.0397870616842004	0.0424523642155863\\
0.0436787913418188	0.0423242717604204\\
0.0476162586480769	0.0422179918005487\\
0.0516050501830324	0.0421333482677612\\
0.0556514101701723	0.0420701991601189\\
0.0597623408660231	0.0420284395900387\\
0.0639457215212835	0.0420080053557442\\
0.0682104499719452	0.042008877136739\\
0.0725666119468942	0.0420310854369172\\
0.0770256845039098	0.0420747164279233\\
0.0816007817257869	0.042139918882236\\
0.08630695305475	0.0422269124325907\\
0.0911615475979739	0.042335997455061\\
0.0961846616509973	0.0424675669517989\\
0.101399691908888	0.0426221209121765\\
0.106834023857887	0.0428002837662005\\
0.112519894355894	0.04300282572318\\
0.118495480403491	0.0432306890278857\\
0.1248062839852	0.0434850204885986\\
0.131506907641117	0.0437672120687101\\
0.138663350008389	0.0440789519316513\\
0.14635599909543	0.0444222891530937\\
0.154683569389207	0.0447997164572616\\
0.163768325163765	0.0452142769265563\\
0.17376306722127	0.0456697028560897\\
0.184860546219596	0.0461705980156903\\
0.197306212849997	0.0467226788259191\\
0.21141551745933	0.0473330956035576\\
0.227597267771977	0.0480108620370674\\
0.246384620982824	0.0487674282898611\\
0.268474477238421	0.0496174363486777\\
0.294772654753604	0.0505796829958984\\
0.326432217818089	0.051678254172773\\
0.364847471545338	0.0529436129607474\\
0.411515214463744	0.0544129962100716\\
0.467604337793254	0.0561287072700895\\
0.533082393886959	0.0581321624611538\\
0.605591770192374	0.0604524970714873\\
0.680008379398257	0.0630930978904216\\
0.749742574501601	0.0660245492602976\\
0.809276165382141	0.0691901182975966\\
0.855954659326244	0.0725208230410744\\
0.889967509332181	0.0759508984937311\\
0.913208067431777	0.0794263272744906\\
0.928104555708598	0.0829063427068578\\
0.936913179784242	0.0863616551251845\\
0.941444733359257	0.0897719830142809\\
0.943040536863473	0.0931237671707331\\
0.942648957744576	0.0964082813604223\\
0.940922511876216	0.0996201725926596\\
0.938303265295636	0.102756390981576\\
0.935088298565961	0.10581543501448\\
0.931476585449016	0.108796832998268\\
0.927601340663802	0.111700792521825\\
0.92355188486784	0.114527965660243\\
0.919388260840731	0.117279292388857\\
0.915150952835631	0.119955896281029\\
0.910867339654665	0.122559014978219\\
0.906555982719754	0.125089953751478\\
0.902229482364529	0.127550054411216\\
0.897896386954214	0.129940674443709\\
0.893562474152794	0.132263172985407\\
0.889231614689213	0.134518901387729\\
0.884906357406638	0.136709196877116\\
0.880588327412586	0.138835378311405\\
0.876278498291396	0.14089874336201\\
0.871977379019203	0.14290056666957\\
0.867685142794149	0.144842098666251\\
0.863401716087764	0.14672456485542\\
0.859126840289845	0.14854916540508\\
0.854860114347958	0.150317074955888\\
0.850601024132117	0.152029442574805\\
0.846348962450062	0.153687391806062\\
0.842103242412193	0.155292020785263\\
0.837863106007247	0.156844402392241\\
0.833627729173986	0.158345584424945\\
0.829396224255753	0.159796589781349\\
0.825167640447046	0.16119841663951\\
0.820940962645872	0.162552038628131\\
0.816715108986469	0.163858404981435\\
0.812488927226317	0.165118440673102\\
0.808261190086831	0.166333046524619\\
0.804030589590336	0.16750309928364\\
0.799795730390719	0.168629451668063\\
0.795555122057397	0.169712932371371\\
0.791307170238605	0.170754346024529\\
0.787050166598161	0.171754473109283\\
0.782782277387771	0.172714069817142\\
0.778501530482944	0.173633867847579\\
0.774205800672993	0.174514574138096\\
0.769892792952881	0.175356870517701\\
0.765560023514952	0.176161413274018\\
0.761204798079895	0.176928832622709\\
0.756824187136179	0.177659732065956\\
0.752414997572749	0.178354687624505\\
0.747973740087281	0.179014246925072\\
0.743496591627232	0.179638928121573\\
0.738979351967399	0.180229218624736\\
0.73441739333833	0.180785573609779\\
0.729805601785018	0.181308414265984\\
0.72513830864258	0.181798125744803\\
0.72040921014869	0.182255054754263\\
0.71561127275026	0.18267950673651\\
0.710736621076136	0.183071742551708\\
0.705776404801006	0.183431974574537\\
0.700720639668482	0.183760362088161\\
0.695558016706022	0.18405700583357\\
0.690275672059733	0.184321941537844\\
0.684858907778415	0.184555132200997\\
0.679290851111308	0.18475645886437\\
0.673552036214467	0.184925709510092\\
0.667619887252354	0.185062565644963\\
0.661468075263105	0.185166585995441\\
0.655065712158316	0.185237186572114\\
0.64837633289163	0.185273616136524\\
0.641356599770127	0.185274925798499\\
0.63395463908745	0.185239931056727\\
0.626107886792076	0.185167164023906\\
0.617740272472989	0.18505481278501\\
0.608758503275161	0.184900643727993\\
0.599047112370929	0.184701901123037\\
0.588461797472872	0.184455176011\\
0.576820376330037	0.18415623331521\\
0.56389040768065	0.183799781638157\\
0.549372151323632	0.183379163996944\\
0.53287508363004	0.182885939413101\\
0.513885767740716	0.182309315031836\\
0.491724952293363	0.181635378727956\\
0.465493694263725	0.180846081960591\\
0.434015709419821	0.179917958602313\\
0.395804690291557	0.178820706115863\\
0.349137164417639	0.177516147781976\\
0.292405600622522	0.17595894438045\\
0.224996691481197	0.174101615572215\\
0.148684648358873	0.171906376769107\\
0.0686113237778265	0.169361700389131\\
-0.00773944133951891	0.166493412784292\\
-0.073560909771051	0.16335997714184\\
-0.125280551459934	0.160035092122183\\
-0.162833340080368	0.156590745130671\\
-0.188321265735795	0.153087830144427\\
-0.204539447591086	0.14957314911629\\
-0.214082586389254	0.146080149107885\\
-0.219009404148998	0.142631425812299\\
-0.220821387133922	0.139241580878971\\
-0.220562174613732	0.135919674480583\\
-0.218937360170763	0.132671058798844\\
-0.216416687405892	0.129498652172802\\
-0.213310448020482	0.126403791354369\\
-0.209822985633855	0.123386790914185\\
-0.206088870190783	0.120447307473888\\
-0.202196889426902	0.117584576368248\\
-0.198205801471611	0.114797565604617\\
-0.194154632085135	0.112085076315398\\
-0.190069399596764	0.109445808543509\\
-0.185967512673039	0.106878404491696\\
-0.181860654257269	0.104381477056344\\
-0.177756679858701	0.101953628703877\\
-0.173660872509834	0.0995934639753944\\
-0.169576776365196	0.0972995977644701\\
-0.165506753183402	0.0950706607759321\\
-0.161452355721523	0.0929053030947617\\
-0.157414579575888	0.0908021964818174\\
-0.153394033913301	0.0887600358080361\\
-0.149391057798437	0.0867775399034516\\
-0.145405799837025	0.0848534520075808\\
-0.141438272950145	0.0829865399478079\\
-0.13748839219753	0.0811755961322027\\
-0.133556000982564	0.0794194374160897\\
-0.129640889248445	0.0777169048832923\\
-0.125742806120688	0.0760668635704433\\
-0.12186146867396	0.0744682021541587\\
-0.117996567975431	0.0729198326149619\\
-0.114147773199211	0.0714206898877525\\
-0.110314734362003	0.0699697315057725\\
-0.106497084062116	0.0685659372430478\\
-0.102694438487953	0.0672083087588913\\
-0.0989063978814163	0.0658958692470913\\
-0.0951325465853146	0.064627663091729\\
-0.0913724527641213	0.0634027555310945\\
-0.087625667859249	0.0622202323308458\\
-0.0838917258197576	0.0610791994673338\\
-0.0801701421346993	0.0599787828218663\\
-0.0764604126824071	0.0589181278865988\\
-0.07276201240377	0.0578963994826862\\
-0.0690743938000858	0.05691278149132\\
-0.0653969852508215	0.0559664765982799\\
-0.0617291891421388	0.0550567060526652\\
-0.0580703797930188	0.0541827094405219\\
-0.0544199011620102	0.0533437444741479\\
-0.0507770643138435	0.0525390867979485\\
-0.0471411446212285	0.0517680298118169\\
-0.0435113786729511	0.0510298845131341\\
-0.0398869608547711	0.0503239793586309\\
-0.0362670395644617	0.049649660147514\\
-0.0326507130164801	0.0490062899274532\\
-0.0290370245850649	0.0483932489252436\\
-0.0254249576268353	0.0478099345042115\\
-0.0218134297150198	0.0472557611507255\\
-0.0182012862070177	0.0467301604925089\\
-0.0145872930548095	0.0462325813518443\\
-0.0109701287534284	0.0457624898372108\\
-0.00734837530586561	0.045319369477424\\
-0.00372050806288941	0.0449027214029611\\
-8.48842726859562e-05	0.0445120645798716\\
0.00356026985279209	0.044146936102516\\
0.00721687378130357	0.0438068915523615\\
0.01088700928015	0.0434915054312298\\
0.0145729393269068	0.0432003716787698\\
0.0182771296834656	0.0429331042855616\\
0.0220022735757797	0.0426893380152037\\
0.0257513200066608	0.0424687292510592\\
0.0295275063325241	0.0422709569861226\\
0.0333343958616905	0.0420957239778207\\
0.037175921387591	0.0419427580936117\\
0.0410564357624609	0.0418118138781585\\
0.0449807708555175	0.0417026743788399\\
0.0489543065366905	0.041615153273685\\
0.052983051699009	0.0415490973548229\\
0.057073739801093	0.041504389431661\\
0.0612339420039835	0.0414809517318197\\
0.0654722017311065	0.0414787498950859\\
0.0697981954463247	0.0414977976772879\\
0.0742229256897738	0.0415381625083043\\
0.0787589540251272	0.0415999720831082\\
0.0834206836586086	0.0416834222090794\\
0.088224704259042	0.0417887861898475\\
0.0931902151739557	0.0419164260998073\\
0.0983395481259038	0.04206680639983\\
0.103698817044148	0.0422405104713881\\
0.109298731587656	0.0424382608141198\\
0.115175623068138	0.0426609438759237\\
0.12137274820687	0.0429096407862613\\
0.127941959355601	0.0431856656726377\\
0.134945862219799	0.0434906138002083\\
0.142460627691404	0.0438264225465849\\
0.150579688784866	0.0441954492961156\\
0.159418644841734	0.0446005718353394\\
0.16912182394359	0.0450453189295084\\
0.179871134399917	0.0455340416972237\\
0.191898080982361	0.046072140476601\\
0.20550013527723	0.0466663674050867\\
0.221062996260624	0.0473252320456278\\
0.239090497545815	0.0480595454272662\\
0.260243510097636	0.0488831437211917\\
0.28538677275591	0.0498138266232664\\
0.315634710377068	0.0508745008276284\\
0.352366425884125	0.0520943727482168\\
0.397133807875695	0.05350966448406\\
0.451311429782667	0.0551625954138112\\
0.515301062822249	0.0570964826285634\\
0.587352123479854	0.0593451813873764\\
0.662799711974766	0.0619191177930429\\
0.73497406386383	0.0647962092772407\\
0.797734315546089	0.0679251092451404\\
0.847674942606534	0.0712385668860983\\
0.884481124911472	0.0746684366640416\\
0.909867023386595	0.0781559430402904\\
0.926297384944332	0.0816556264812923\\
0.936152622014125	0.0851348087035403\\
0.941376950916534	0.0885711407521422\\
0.943422262956761	0.0919499008310909\\
0.943318358399609	0.0952617245655062\\
0.941774027246401	0.0985009049258117\\
0.939268829245631	0.101664190365717\\
0.936124300672535	0.104749961448342\\
0.932555174728191	0.107757676491649\\
0.92870475615212	0.110687501767171\\
0.924668806937256	0.113540065849495\\
0.920511479144535	0.116316296607826\\
0.916275880471708	0.119017312935757\\
0.911991067241176	0.121644352685079\\
0.907676675789175	0.124198724566136\\
0.903345996870639	0.126681775951728\\
0.899008023442222	0.129094871269927\\
0.89466882023059	0.131439377475478\\
0.890332443857212	0.133716654273797\\
0.886001563953189	0.135928047550217\\
0.881677884453317	0.138074884970553\\
0.877362430702738	0.140158473058704\\
0.87305574598404	0.142180095282775\\
0.868758026567936	0.144141010831801\\
0.864469214801214	0.146042453866201\\
0.860189063378284	0.147885633093132\\
0.855917179695103	0.149671731564019\\
0.851653056336922	0.151401906622833\\
0.847396091832936	0.15307728995517\\
0.843145604511583	0.154698987702807\\
0.838900841405298	0.156268080618592\\
0.834660983547229	0.157785624243433\\
0.830425148584317	0.159252649092043\\
0.826192391340587	0.160670160837348\\
0.821961702760781	0.162039140485779\\
0.817732007519854	0.163360544537172\\
0.813502160479708	0.164635305123987\\
0.809270942097692	0.165864330125185\\
0.805037052833209	0.167048503250371\\
0.800799106552661	0.168188684089925\\
0.796555622894692	0.169285708126707\\
0.792305018523812	0.170340386704682\\
0.788045597168521	0.171353506949355\\
0.783775538308096	0.172325831634374\\
0.779492884338311	0.173258098987917\\
0.775195526009105	0.174151022431599\\
0.770881185884853	0.175005290243545\\
0.76654739952866	0.175821565136013\\
0.762191494054004	0.176600483736339\\
};
%\addlegendentry{POD}

\addplot [color=green, line width=1.0pt, dashdotted, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0320095391361909	0.000647105637356582\\
0.0661980519912489	0.00144911395629601\\
0.106375105905702	0.00243234201547528\\
0.156244191231851	0.00364074209186477\\
0.219625694940033	0.00513614830544329\\
0.300754758607899	0.00699996083443715\\
0.404014759221342	0.00933337919390181\\
0.531670802202193	0.0122466830063854\\
0.678385891965754	0.0158223843384748\\
0.827332095314836	0.0200586490107228\\
0.957711147939116	0.0248486175962142\\
1.05780581478304	0.0300328106335904\\
1.12790873002761	0.0354619997067901\\
1.1744500689639	0.0410172986547401\\
1.20448781647697	0.0466121944003662\\
1.22347457093621	0.0521892811252562\\
1.23505427413818	0.0577120597379813\\
1.24151142723065	0.0631568788516959\\
1.24425188334912	0.0685075871808606\\
1.24415254825588	0.0737525157674174\\
1.24178251148286	0.0788828539691778\\
1.23753383270854	0.0838917690740647\\
1.23169618525686	0.0887739117891287\\
1.22449860490882	0.0935251225415149\\
1.21613256585897	0.0981422436445236\\
1.20676465303993	0.10262298827878\\
1.19654351083725	0.106965840714032\\
1.18560367659335	0.111169974333828\\
1.17406773881059	0.115235180369543\\
1.1620476090718	0.11916180359873\\
1.14964533663874	0.122950683042874\\
1.1369536963637	0.1266030966481\\
1.12405667170304	0.130120709434838\\
1.11102989516581	0.13350552486311\\
1.09794107630871	0.136759839289104\\
1.08485043016611	0.139886199446106\\
1.07181111002388	0.142887362902031\\
1.05886964397135	0.145766261445243\\
1.04606637263038	0.148525967340575\\
1.03343588472202	0.151169662384059\\
1.02100744706113	0.153700609671172\\
1.00880542582263	0.156122127980736\\
0.996849696316425	0.158437568665897\\
0.985156038942583	0.160650294934983\\
0.973736519426423	0.162763663398476\\
0.962599851831289	0.164781007753762\\
0.951751743207201	0.16670562447644\\
0.941195219054019	0.16854076038566\\
0.930930929060315	0.170289601950955\\
0.920957432826873	0.171955266209166\\
0.911271465499724	0.173540793162225\\
0.901868183425184	0.17504913952949\\
0.892741390100969	0.176483173732058\\
0.883883742835471	0.177845671990713\\
0.87528694064349	0.179139315423973\\
0.866941894002632	0.180366688037824\\
0.858838877171594	0.181530275504207\\
0.850967663830662	0.182632464630939\\
0.843317646847132	0.183675543431562\\
0.835877942994848	0.184661701709407\\
0.828637483468693	0.185593032075931\\
0.821585091032366	0.186471531329077\\
0.814709544622195	0.187299102122898\\
0.807999632201611	0.188077554864949\\
0.801444192621026	0.188808609782944\\
0.795032147186819	0.189493899106814\\
0.788752521581103	0.190134969316548\\
0.782594458701278	0.190733283410019\\
0.776547222904767	0.191290223148352\\
0.770600196049273	0.19180709123918\\
0.764742865611486	0.192285113420379\\
0.758964805045702	0.192725440408499\\
0.753255646406164	0.193129149676984\\
0.747605045099861	0.193497247029439\\
0.742002636455713	0.193830667932456\\
0.736437983585972	0.194130278570794\\
0.730900515768487	0.194396876584832\\
0.725379456284614	0.194631191446024\\
0.719863738293737	0.194833884420277\\
0.714341906894733	0.195005548061445\\
0.708802004994694	0.19514670516706\\
0.703231439946189	0.19525780711549\\
0.697616827086901	0.195339231487042\\
0.691943805266927	0.195391278850433\\
0.686196818108829	0.195414168568918\\
0.680358853017936	0.195408033445917\\
0.674411127715552	0.195372912985543\\
0.668332711127175	0.195308744986396\\
0.662100061575655	0.195215355112948\\
0.655686460063408	0.195092443992439\\
0.649061309499806	0.194939571258676\\
0.64218926136546	0.194756135797027\\
0.635029118549094	0.194541351222488\\
0.627532445584696	0.19429421532453\\
0.61964179331306	0.194013471809666\\
0.611288411314905	0.193697562124696\\
0.602389274357503	0.193344564393049\\
0.592843182998664	0.192952115462989\\
0.582525605772222	0.192517310637766\\
0.571281801139328	0.192036573683041\\
0.558917580326629	0.191505486993279\\
0.545186838778749	0.190918568132763\\
0.529774702007832	0.190268974202336\\
0.512274863132231	0.189548109816831\\
0.492159650368878	0.188745109206799\\
0.468742172337458	0.187846162421584\\
0.441133151341598	0.186833671880505\\
0.408204552347432	0.185685288650395\\
0.368595518026259	0.18437305394417\\
0.320844055642335	0.182863276156691\\
0.263795676977872	0.181118502727176\\
0.197440696198189	0.179103698217826\\
0.124021931560499	0.176797978576286\\
0.0485388120407522	0.174207806035432\\
-0.022437836505458	0.171366570428235\\
-0.083272080275949	0.168307594578192\\
-0.131148776034472	0.165041101273752\\
-0.166153347413934	0.161576808009739\\
-0.190156010468551	0.157954232755295\\
-0.205615005892114	0.154237012029211\\
-0.214835633445842	0.150491466640562\\
-0.21967601263435	0.146772520895937\\
-0.221514979175996	0.143118922927315\\
-0.22132770749413	0.139554143505011\\
-0.219784680498182	0.136089876371015\\
-0.21733948354845	0.132729973616778\\
-0.214296329030958	0.129473685326174\\
-0.210858468148898	0.126317907136972\\
-0.207161597495449	0.123258565889394\\
-0.203296423404189	0.120291392657197\\
-0.199323726373654	0.117412308433024\\
-0.195284361099343	0.114617584744349\\
-0.191205881667916	0.111903883232297\\
-0.187106932883923	0.109268236037183\\
-0.183000166896048	0.106708001598121\\
-0.178894186349892	0.104220814064158\\
-0.174794843877739	0.101804535112482\\
-0.170706114815352	0.0994572118225921\\
-0.166630685953333	0.097177041582885\\
-0.162570354581761	0.0949623437218504\\
-0.158526300244632	0.0928115370225634\\
-0.154499270691566	0.0907231221330767\\
-0.150489709717099	0.0886956679250688\\
-0.146497845449919	0.0867278009703384\\
-0.142523751591605	0.0848181974436426\\
-0.138567390060612	0.0829655768941811\\
-0.134628640788177	0.0811686974455101\\
-0.13070732258977	0.0794263520816028\\
-0.126803207803383	0.0777373657558198\\
-0.122916032548905	0.0761005931219703\\
-0.119045503891807	0.0745149167351932\\
-0.115191304802837	0.072979245607727\\
-0.111353097535752	0.071492514033122\\
-0.107530525858485	0.0700536806140527\\
-0.103723216443273	0.0686617274451928\\
-0.0999307796304865	0.0673156594148832\\
-0.0961528097170336	0.0660145035985321\\
-0.0923888848750038	0.0647573087235864\\
-0.0886385667739996	0.0635431446910813\\
-0.0849013999574088	0.0623711021426434\\
-0.0811769110060029	0.0612402920647225\\
-0.0774646075097885	0.0601498454240038\\
-0.0737639768596533	0.0590989128295881\\
-0.0700744848631	0.0580866642187701\\
-0.0663955741825605	0.0571122885641823\\
-0.0627266625899574	0.0561749936008032\\
-0.059067141026956	0.0552740055718876\\
-0.0554163714564684	0.0544085689933288\\
-0.0517736844872137	0.0535779464363258\\
-0.0481383767493395	0.0527814183285379\\
-0.044509707995116	0.0520182827741742\\
-0.0408868978943969	0.0512878553937141\\
-0.0372691224897678	0.0505894691841829\\
-0.0336555102709374	0.0499224744011432\\
-0.0300451378218284	0.0492862384637964\\
-0.0264370249868301	0.0486801458848457\\
-0.0228301294945995	0.0481035982270442\\
-0.0192233409684224	0.0475560140886597\\
-0.0156154742412231	0.0470368291204303\\
-0.012005261880523	0.0465454960769744\\
-0.00839134581363988	0.0460814849060666\\
-0.00477226792573132	0.0456442828797022\\
-0.00114645948238643	0.0452333947714729\\
0.00248777079630864	0.0448483430854634\\
0.00613225021278041	0.0444886683426901\\
0.0097889573577693	0.0441539294320486\\
0.0134600394447448	0.0438437040338476\\
0.0171478320433422	0.0435575891253213\\
0.0208548816032165	0.0432952015790627\\
0.0245839712335093	0.0430561788671662\\
0.0283381502927687	0.0428401798860633\\
0.0321207684534874	0.0426468859196641\\
0.0359355150392885	0.0424760017615713\\
0.039786464597413	0.0423272570209357\\
0.043678129872508	0.04220040764112\\
0.0476155236000496	0.0420952376659281\\
0.0516042308523756	0.0420115612949734\\
0.0556504940645968	0.041949225278122\\
0.0597613133643589	0.0419081117092378\\
0.0639445654585368	0.0418881412922001\\
0.0682091451312916	0.0418892771680149\\
0.0725651344347038	0.0419115294116681\\
0.0770240059769248	0.0419549603323078\\
0.0815988684303187	0.0420196907418952\\
0.0863047646253768	0.0421059073976377\\
0.0911590355465303	0.042213871874983\\
0.0961817674539798	0.0423439311943432\\
0.10139634457036	0.0424965306109512\\
0.106830136782098	0.0426722290900694\\
0.112515361304131	0.0428717181384969\\
0.118490170225734	0.0430958448608725\\
0.124800033698132	0.0433456403737819\\
0.131499513253608	0.0436223550676112\\
0.138654554249465	0.0439275026915269\\
0.14634547484124	0.0442629159020249\\
0.154670897059486	0.0446308168326145\\
0.163752961582496	0.045033907513216\\
0.17374430228999	0.0454754867332334\\
0.184837442066416	0.0459596023879231\\
0.197277517680471	0.0464912516976243\\
0.211379542953035	0.0470766461514572\\
0.227551714611617	0.0477235636044849\\
0.246326333084629	0.0484418159072139\\
0.26839910584607	0.0492438638649654\\
0.294674232145676	0.0501456037609047\\
0.326302712305367	0.0511673100681222\\
0.364676598430977	0.052334603244159\\
0.411291223981445	0.0536790558507288\\
0.467317126449019	0.0552376627918474\\
0.532730119842354	0.0570502509141393\\
0.60518893282	0.0591547208851402\\
0.67958770481654	0.0615808767601156\\
0.749344586516371	0.0643418792663281\\
0.808933061273808	0.067424634275408\\
0.85568132470832	0.0707883149443601\\
0.889763211714832	0.0743710429833941\\
0.913063175076025	0.0780968244928359\\
0.928006622921611	0.0818853559132441\\
0.936850474721179	0.0856652359429589\\
0.941407626099138	0.0893833342507134\\
0.943021686285925	0.093006534381789\\
0.942642997947178	0.0965181395219268\\
0.940925613755125	0.0999126461411582\\
0.938312732016122	0.103191144226877\\
0.9351022427	0.106358055505107\\
0.931493688679163	0.109419112263145\\
0.927620681507482	0.112380235203359\\
0.923572817669113	0.115246982761085\\
0.919410331674384	0.118024331898305\\
0.915173841339767	0.120716635724704\\
0.910890818841317	0.123327666041012\\
0.906579891175067	0.125860689610141\\
0.902253704970281	0.128318551501162\\
0.897920841472944	0.130703752871341\\
0.893587101855567	0.133018518177503\\
0.889256373778658	0.135264850723088\\
0.884931218379637	0.137444577289555\\
0.88061326977442	0.139559383330914\\
0.876303508215917	0.141610840373558\\
0.872002447674646	0.143600427161291\\
0.867710265139991	0.145529545877682\\
0.86342689000707	0.147399534546036\\
0.859152065962224	0.149211676489427\\
0.854885393796475	0.150967207544623\\
0.850626360897081	0.152667321567805\\
0.846374361356336	0.154313174644888\\
0.84212870940625	0.155905888320796\\
0.837888648047052	0.157446552085708\\
0.833653354159581	0.158936225297632\\
0.829421940991925	0.160375938675927\\
0.825193458631999	0.161766695466429\\
0.820966892881666	0.163109472353213\\
0.816741162808388	0.164405220172571\\
0.812515117149422	0.165654864470225\\
0.808287529668771	0.166859305931689\\
0.804057093510205	0.168019420707349\\
0.799822414544336	0.169136060647415\\
0.795582003669951	0.170210053456993\\
0.791334267996101	0.171242202777659\\
0.787077500799661	0.172233288198861\\
0.782809870120991	0.173184065199928\\
0.778529405826376	0.174095265021333\\
0.774233984928462	0.174967594461889\\
0.769921314913272	0.175801735596767\\
0.765588914772819	0.176598345409411\\
0.761234093383868	0.177358055328535\\
0.756853924803518	0.178081470659378\\
0.752445219968112	0.178769169896091\\
0.748004494179973	0.179421703899551\\
0.743527929641805	0.18003959492185\\
0.73901133214579	0.180623335455088\\
0.734450080835815	0.181173386877856\\
0.729839069727446	0.181690177867548\\
0.725172639378808	0.182174102540419\\
0.720444496740418	0.182625518273569\\
0.715647620751992	0.183044743153641\\
0.710774150671467	0.183432052985321\\
0.705815253378907	0.183787677778262\\
0.700760964945881	0.184111797612908\\
0.69560000053263	0.184404537762928\\
0.690319525080128	0.184665962923124\\
0.684904875178165	0.184896070354981\\
0.679339219743242	0.185094781714959\\
0.673603143494553	0.185261933269898\\
0.66767413234157	0.185397264124908\\
0.661525933225662	0.185500401985668\\
0.655127752027243	0.185570845840337\\
0.648443240908695	0.185607944764311\\
0.641429209540553	0.185610871806576\\
0.634033971063586	0.18557859158505\\
0.626195200467923	0.185509819765253\\
0.617837136074415	0.185402971971346\\
0.608866887781257	0.185256098807962\\
0.59916951971963	0.185066802449017\\
0.588601437261259	0.184832128521483\\
0.576981411893261	0.184548424557228\\
0.564078302018193	0.18421115279725\\
0.549594156893195	0.183814640212137\\
0.533140937813979	0.183351741819767\\
0.514208674832644	0.182813384537673\\
0.492122939263374	0.182187948789719\\
0.465991375331754	0.181460438280805\\
0.43464625287747	0.180611398758208\\
0.396611031138381	0.17961561090646\\
0.350169668359096	0.178440778358156\\
0.293710223220704	0.177046862768697\\
0.226586480147742	0.175387344805386\\
0.150499651797058	0.17341404187136\\
0.0705022525873417	0.171086665633331\\
-0.00596500543854065	0.168386145850511\\
-0.0720558983250134	0.165324279917443\\
-0.12411036144021	0.161942867202331\\
-0.161985683833258	0.158309998198561\\
-0.187742573243753	0.154514798216622\\
-0.204166198674812	0.150652051523877\\
-0.213858017268986	0.146803020834937\\
-0.218888969577835	0.143024829474213\\
-0.220772498000085	0.139350583467219\\
-0.22056191706667	0.135795180560034\\
-0.218969979892935	0.13236196212902\\
-0.216471481451396	0.129047959277184\\
-0.213380185117823	0.125847335818859\\
-0.209902787166153	0.122753381671958\\
-0.206175441137711	0.119759540535464\\
-0.202287998352543	0.116859862414\\
-0.198299931748748	0.114049142494836\\
-0.194250748700912	0.111322904446303\\
-0.190166793241802	0.108677317016626\\
-0.186065695299933	0.10610909067689\\
-0.181959288894425	0.103615376928843\\
-0.177855533255647	0.101193679777922\\
-0.173759783042162	0.0988417821198251\\
-0.169675632175541	0.0965576865735816\\
-0.165605477217624	0.0943395689658136\\
-0.161550895431092	0.0921857423010681\\
-0.157512899793577	0.090094629134768\\
-0.153492111898026	0.088064740530917\\
-0.149488879770792	0.0860946601013809\\
-0.145503358544907	0.0841830319243523\\
-0.141535565950232	0.0823285514011318\\
-0.13758542063717	0.0805299583261659\\
-0.133652768733571	0.0787860316176502\\
-0.129737402289965	0.0770955852907568\\
-0.125839072099498	0.0754574653592904\\
-0.1219574965921	0.0738705474306093\\
-0.118092367969941	0.0723337348183687\\
-0.114243356389083	0.0708459570425218\\
-0.110410112744722	0.0694061686195731\\
-0.106592270447246	0.0680133480711217\\
-0.10278944645884	0.0666664970973487\\
-0.0990012417786553	0.0653646398759472\\
-0.0952272415074764	0.0641068224572574\\
-0.0914670145825714	0.0628921122339964\\
-0.087720113244876	0.0617195974696199\\
-0.0839860722801557	0.0605883868735595\\
-0.080264408060901	0.0594976092147005\\
-0.0765546174046845	0.0584464129667939\\
-0.072856176256364	0.0574339659812417\\
-0.0691685381949982	0.0564594551840029\\
-0.0654911327610452	0.0555220862943621\\
-0.0618233635949186	0.0546210835640648\\
-0.0581646063739364	0.0537556895359116\\
-0.0545142065308952	0.0529251648213785\\
-0.0508714767337177	0.0521287878972073\\
-0.0472356941017183	0.0513658549212381\\
-0.0436060971298479	0.0506356795680383\\
-0.0399818822876972	0.0499375928851418\\
-0.0363622002549096	0.0492709431709655\\
-0.0327461517488543	0.048635095875719\\
-0.0291327828937702	0.0480294335268852\\
-0.0255210800729377	0.0474533556811301\\
-0.0219099641965732	0.0469062789048032\\
-0.0182982843078119	0.0463876367855341\\
-0.0146848104370792	0.0458968799778128\\
-0.0110682256009889	0.0454334762858839\\
-0.00744711682524138	0.0449969107877839\\
-0.00381996505131146	0.0445866860049396\\
-0.000185133763401477	0.0442023221224158\\
0.00345914385557704	0.0438433572656931\\
0.00711477946326724	0.0435093478407783\\
0.0107838460561747	0.0431998689455323\\
0.0144685967382598	0.04291451486138\\
0.0181714861282055	0.0426528996360758\\
0.0218951948428446	0.0424146577699916\\
0.0256426575780814	0.0421994450205299\\
0.0294170954108017	0.0420069393418147\\
0.0332220530702352	0.0418368419798755\\
0.037061442080765	0.0416888787472258\\
0.0409395908676139	0.0415628015051952\\
0.044861303151671	0.0414583898877833\\
0.048831926252197	0.0413754533074069\\
0.0528574312822533	0.0413138332909894\\
0.056944507682343	0.0412734062047911\\
0.061100675120477	0.0412540864386792\\
0.0653344165282229	0.0412558301358263\\
0.069655336990964	0.0412786395729373\\
0.0740743544320431	0.0413225683201214\\
0.0786039296131741	0.0413877273398882\\
0.0832583450379657	0.0414742922233756\\
0.0880540450569011	0.0415825118113609\\
0.0930100530589864	0.0417127185113571\\
0.0981484864153439	0.0418653407048351\\
0.103495196258866	0.0420409177468396\\
0.109080567870856	0.0422401182028877\\
0.114940529294856	0.0424637621575394\\
0.121117832088798	0.0427128486829011\\
0.127663690697573	0.0429885898983689\\
0.134639898428016	0.0432924535205302\\
0.142121582251864	0.0436262164451428\\
0.15020082110881	0.0439920327948699\\
0.15899144071715	0.0443925211130581\\
0.16863542256582	0.044830877138242\\
0.179311538876481	0.0453110210740538\\
0.191247062336817	0.0458377917758406\\
0.204733703935047	0.0464172051973146\\
0.220149272039805	0.0470568011995776\\
0.237986774202852	0.0477661116316035\\
0.258892335801925	0.048557292666001\\
0.283711106081365	0.0494459717621457\\
0.313533056616645	0.0504523516734669\\
0.349711179420785	0.0516025570886272\\
0.393781159673007	0.052930029362313\\
0.447138899782564	0.0544763461564405\\
0.510289004558124	0.056290053571929\\
0.581690425480625	0.0584210304713951\\
0.656925867754585	0.0609072747787826\\
0.729446167848708	0.0637543563299856\\
0.793005764258946	0.0669201882363462\\
0.843954565815544	0.0703237717109236\\
0.881749924777759	0.0738731577228543\\
0.907976216389797	0.0774886418288534\\
0.925059860433064	0.0811109267941586\\
0.935395532868744	0.084699770377635\\
0.940961319726373	0.0882296806720016\\
0.943244422399941	0.0916855964363927\\
0.943304230091606	0.0950593993076845\\
0.941871965917366	0.0983473671693456\\
0.939443315635635	0.101548436812216\\
0.936351068974776	0.104663078969089\\
0.932817685216763	0.107692599974862\\
0.928991729772951	0.110638723898475\\
0.924972535091636	0.113503351396485\\
0.920826676596494	0.116288426279829\\
0.916598910353649	0.118995865856299\\
0.912319417950807	0.121627527938666\\
0.908008607430569	0.12418519820309\\
0.903680301607307	0.126670588299817\\
0.89934386244005	0.129085339205796\\
0.895005612219899	0.131431026750134\\
0.890669788606422	0.133709167675179\\
0.886339189454937	0.13592122541853\\
0.882015610293582	0.138068615261393\\
0.877700142531494	0.140152708736284\\
0.873393377643273	0.142174837312452\\
0.869095547531805	0.144136295433875\\
0.86480662132371	0.146038343003998\\
0.860526372245173	0.147882207411322\\
0.856254423817963	0.149669085181105\\
0.851990281660318	0.151400143326126\\
0.847733355186052	0.153076520456839\\
0.843482972146433	0.154699327699553\\
0.839238388040653	0.156269649461152\\
0.834998791791333	0.157788544070405\\
0.830763308647434	0.159257044318977\\
0.82653100097546	0.160676157919733\\
0.822300867388478	0.162046867895417\\
0.818071840512634	0.163370132907347\\
0.813842783583007	0.164646887530903\\
0.809612485981342	0.165878042482384\\
0.80537965776825	0.167064484799999\\
0.801142923215305	0.168207077980243\\
0.796900813303425	0.169306662069691\\
0.792651757119769	0.170364053711084\\
0.788394072053248	0.17138004614163\\
0.784125952656971	0.172355409140402\\
0.779845458012329	0.173290888920819\\
0.77555049739273	0.174187207963124\\
0.771238813983357	0.175045064780714\\
0.766907966365025	0.175865133612938\\
0.762555307413456	0.176648064035591\\
};
%\addlegendentry{NLMM}
\end{axis}
\end{tikzpicture}%

==> matlab/outputsn2000r22.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\mywidth,
height=\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
xmin=0,
xmax=5,
xtick={0, 1, 2, 3, 4, 5},
xlabel style={font=\color{white!15!black}, font=\scriptsize},
%xlabel={$t$},
xlabel={$t \!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\! \phantom{v(z=0,t)}$},
ymin=-0.4,
ymax=1.4,
ytick={-0.4, 0, 0.4, 0.8, 1.2},
yticklabels={-0.4, 0, 0.4, 0.8, 1.2},
ylabel style={yshift=-0.5em, font=\color{white!15!black}, font=\scriptsize},
ylabel={$y_1(t)$, $y_2(t)$},
x tick label style={font=\scriptsize},
y tick label style={font=\scriptsize},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}
]

\addplot [color=red, dashed, mark=square*, mark options={solid, red}, forget plot]
table[row sep=crcr]{%
	0.45	0.973736517220948\\
};

\addplot [color=green, dashdotted, mark=*, mark options={solid, green}, forget plot]
table[row sep=crcr]{%
	0.77	0.730900515768917\\
};

\addplot [color=red, dashed, mark=square*, mark options={solid, red}, forget plot]
table[row sep=crcr]{%
	0.4	0.151173583658099\\
};

\addplot [color=green, dashdotted, mark=*, mark options={solid, green}, forget plot]
table[row sep=crcr]{%
	0.8	0.195005542239174\\
};

\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	0.032009539136191\\
0.02	0.0661980519912489\\
0.03	0.106375105905707\\
0.04	0.156244191231879\\
0.05	0.21962569493984\\
0.06	0.300754758608172\\
0.07	0.404014759224309\\
0.08	0.531670802198836\\
0.09	0.678385891966347\\
0.1	0.827332095376906\\
0.11	0.957711147780419\\
0.12	1.05780581387081\\
0.13	1.1279087286036\\
0.14	1.17445006772799\\
0.15	1.20448781608909\\
0.16	1.22347457158043\\
0.17	1.23505427545402\\
0.18	1.24151142873691\\
0.19	1.24425188473939\\
0.2	1.24415254940284\\
0.21	1.24178251235388\\
0.22	1.23753383331161\\
0.23	1.23169618561938\\
0.24	1.22449860506854\\
0.25	1.21613256585743\\
0.26	1.20676465291733\\
0.27	1.19654351062922\\
0.28	1.18560367632958\\
0.29	1.17406773851465\\
0.3	1.1620476087617\\
0.31	1.14964533632776\\
0.32	1.13695369606128\\
0.33	1.12405667141555\\
0.34	1.1110298948973\\
0.35	1.09794107606147\\
0.36	1.0848504299411\\
0.37	1.07181110982114\\
0.38	1.05886964379024\\
0.39	1.04606637246979\\
0.4	1.03343588458056\\
0.41	1.02100744693722\\
0.42	1.00880542571461\\
0.43	0.996849696222617\\
0.44	0.985156038861343\\
0.45	0.973736519356193\\
0.46	0.96259985177061\\
0.47	0.951751743154734\\
0.48	0.941195219008566\\
0.49	0.930930929020798\\
0.5	0.920957432792356\\
0.51	0.911271465469381\\
0.52	0.901868183398321\\
0.53	0.892741390076981\\
0.54	0.883883742813846\\
0.55	0.875286940623792\\
0.56	0.866941893984487\\
0.57	0.858838877154685\\
0.58	0.850967663814702\\
0.59	0.843317646831858\\
0.6	0.835877942980025\\
0.61	0.828637483454095\\
0.62	0.821585091017774\\
0.63	0.814709544607402\\
0.64	0.807999632186405\\
0.65	0.801444192605214\\
0.66	0.79503214717022\\
0.67	0.788752521563568\\
0.68	0.782594458682706\\
0.69	0.77654722288511\\
0.7	0.770600196028583\\
0.71	0.764742865589918\\
0.72	0.758964805023575\\
0.73	0.753255646383997\\
0.74	0.747605045078404\\
0.75	0.742002636436032\\
0.76	0.736437983569493\\
0.77	0.730900515757083\\
0.78	0.725379456280693\\
0.79	0.719863738300363\\
0.8	0.714341906915728\\
0.81	0.708802005034801\\
0.82	0.703231440011259\\
0.83	0.697616827184119\\
0.84	0.691943805405114\\
0.85	0.686196818298775\\
0.86	0.68035885327288\\
0.87	0.674411128051791\\
0.88	0.66833271156484\\
0.89	0.662100062139725\\
0.9	0.65568646078507\\
0.91	0.649061310418239\\
0.92	0.642189262530188\\
0.93	0.6350291200231\\
0.94	0.627532447448567\\
0.95	0.619641795670464\\
0.96	0.611288414299837\\
0.97	0.602389278143831\\
0.98	0.592843187812657\\
0.99	0.582525611908821\\
1	0.571281808982939\\
1.01	0.55891759037714\\
1.02	0.545186851682443\\
1.03	0.529774718590962\\
1.04	0.512274884429743\\
1.05	0.492159677629255\\
1.06	0.468742206959745\\
1.07	0.441133194649957\\
1.08	0.408204605014277\\
1.09	0.368595578814478\\
1.1	0.320844119052499\\
1.11	0.26379572980667\\
1.12	0.197440714865491\\
1.13	0.124021885141019\\
1.14	0.0485386748850405\\
1.15	-0.0224380692663952\\
1.16	-0.0832723883469662\\
1.17	-0.131149123978421\\
1.18	-0.166153699622473\\
1.19	-0.19015634177079\\
1.2	-0.205615303319579\\
1.21	-0.214835891449236\\
1.22	-0.219676228951622\\
1.23	-0.221515153958993\\
1.24	-0.221327843433888\\
1.25	-0.219784782254555\\
1.26	-0.217339556650791\\
1.27	-0.214296378906825\\
1.28	-0.210858499568471\\
1.29	-0.207161614374501\\
1.3	-0.203296428814181\\
1.31	-0.199323722644893\\
1.32	-0.195284349955963\\
1.33	-0.191205864364978\\
1.34	-0.187106910331472\\
1.35	-0.183000139762231\\
1.36	-0.178894155140291\\
1.37	-0.174794808991922\\
1.38	-0.170706076584114\\
1.39	-0.166630644661164\\
1.4	-0.162570310479039\\
1.41	-0.158526253553358\\
1.42	-0.154499221607499\\
1.43	-0.150489658410237\\
1.44	-0.146497792064507\\
1.45	-0.142523696246293\\
1.46	-0.138567332849016\\
1.47	-0.134628581779865\\
1.48	-0.130707261831612\\
1.49	-0.126803145321109\\
1.5	-0.122915968348763\\
1.51	-0.119045437962208\\
1.52	-0.115191237115875\\
1.53	-0.111353028048564\\
1.54	-0.107530454514384\\
1.55	-0.103723143172648\\
1.56	-0.0999307043514409\\
1.57	-0.0961527323357679\\
1.58	-0.0923888052859315\\
1.59	-0.0886384848596073\\
1.6	-0.0849013155878511\\
1.61	-0.0811768240384388\\
1.62	-0.0774645177874447\\
1.63	-0.0737638842106133\\
1.64	-0.0700743890988008\\
1.65	-0.0663954750959779\\
1.66	-0.0627265599534543\\
1.67	-0.0590670345897651\\
1.68	-0.0554162609417671\\
1.69	-0.0517735695887478\\
1.7	-0.0481382571275382\\
1.71	-0.0445095832726344\\
1.72	-0.0408867676510091\\
1.73	-0.0372689862565214\\
1.74	-0.0336553675234622\\
1.75	-0.0300449879726797\\
1.76	-0.0264368673767202\\
1.77	-0.022829963382348\\
1.78	-0.0192231655194294\\
1.79	-0.0156152885142299\\
1.8	-0.0120050648123873\\
1.81	-0.00839113620179781\\
1.82	-0.00477204440796344\\
1.83	-0.00114622051342945\\
1.84	0.00248802697184985\\
1.85	0.00613252559187165\\
1.86	0.00978925421551738\\
1.87	0.013460360377038\\
1.88	0.0171481800166933\\
1.89	0.020855260013179\\
1.9	0.0245843839733306\\
1.91	0.0283386018343118\\
1.92	0.0321212639429015\\
1.93	0.0359360604104818\\
1.94	0.0397870667070923\\
1.95	0.0436787966614427\\
1.96	0.047616264286369\\
1.97	0.0516050561641461\\
1.98	0.0556514165207948\\
1.99	0.0597623476157399\\
2	0.063945728703001\\
2.01	0.0682104576223833\\
2.02	0.0725666201071585\\
2.03	0.0770256932201626\\
2.04	0.0816007910500385\\
2.05	0.0863069630457925\\
2.06	0.0911615583224972\\
2.07	0.096184673184919\\
2.08	0.101399704338964\\
2.09	0.106834037283664\\
2.1	0.112519908892098\\
2.11	0.118495496182978\\
2.12	0.124806301162614\\
2.13	0.131506926397482\\
2.14	0.1386633705569\\
2.15	0.146356021688837\\
2.16	0.154683594329272\\
2.17	0.163768352813466\\
2.18	0.173763098020644\\
2.19	0.184860580706304\\
2.2	0.197306251685964\\
2.21	0.211415561464836\\
2.22	0.227597317967994\\
2.23	0.246384678640189\\
2.24	0.26847454392605\\
2.25	0.294772732361879\\
2.26	0.326432308496822\\
2.27	0.364847577422111\\
2.28	0.411515336896528\\
2.29	0.467604475864401\\
2.3	0.533082542245147\\
2.31	0.605591917633517\\
2.32	0.680008510567763\\
2.33	0.749742674637724\\
2.34	0.809276224900659\\
2.35	0.855954678326475\\
2.36	0.889967500115084\\
2.37	0.913208048225148\\
2.38	0.928104540309305\\
2.39	0.936913173252944\\
2.4	0.94144473440588\\
2.41	0.943040541900404\\
2.42	0.942648963513248\\
2.43	0.940922516366052\\
2.44	0.938303267684504\\
2.45	0.935088298828221\\
2.46	0.931476583966728\\
2.47	0.927601337953299\\
2.48	0.923551881425219\\
2.49	0.919388257073831\\
2.5	0.915150949047641\\
2.51	0.910867336053391\\
2.52	0.906555979436466\\
2.53	0.902229479473838\\
2.54	0.89789638449125\\
2.55	0.893562472126527\\
2.56	0.889231613092112\\
2.57	0.884906356221338\\
2.58	0.880588326616244\\
2.59	0.876278497858464\\
2.6	0.871977378923104\\
2.61	0.867685143008216\\
2.62	0.863401716585769\\
2.63	0.859126841046215\\
2.64	0.854860115337889\\
2.65	0.850601025331591\\
2.66	0.846348963835818\\
2.67	0.842103243961698\\
2.68	0.83786310769867\\
2.69	0.833627730986184\\
2.7	0.82939622616827\\
2.71	0.825167642440124\\
2.72	0.820940964700462\\
2.73	0.816715111084261\\
2.74	0.812488929349775\\
2.75	0.808261192219241\\
2.76	0.804030591715839\\
2.77	0.799795732494383\\
2.78	0.795555124125249\\
2.79	0.791307172257708\\
2.8	0.787050168556665\\
2.81	0.782782279274978\\
2.82	0.778501532289378\\
2.83	0.774205802390465\\
2.84	0.769892794574564\\
2.85	0.765560025035463\\
2.86	0.761204799495364\\
2.87	0.756824188444353\\
2.88	0.752414998773076\\
2.89	0.747973741181006\\
2.9	0.74349659261751\\
2.91	0.738979352859423\\
2.92	0.734417394139442\\
2.93	0.729805602504852\\
2.94	0.725138309293214\\
2.95	0.720409210744824\\
2.96	0.715611273309399\\
2.97	0.71073662161879\\
2.98	0.705776405350925\\
2.99	0.700720640252928\\
3	0.695558017356039\\
3.01	0.690275672810486\\
3.02	0.68485890866955\\
3.03	0.679290852187365\\
3.04	0.673552037525333\\
3.05	0.667619888853802\\
3.06	0.66146807721734\\
3.07	0.65506571453464\\
3.08	0.648376335767155\\
3.09	0.641356603230531\\
3.1	0.63395464322777\\
3.11	0.626107891717524\\
3.12	0.617740278299681\\
3.13	0.608758510130612\\
3.14	0.599047120394125\\
3.15	0.588461806813414\\
3.16	0.576820387145671\\
3.17	0.56389042013183\\
3.18	0.549372165562827\\
3.19	0.532875099781839\\
3.2	0.513885785865935\\
3.21	0.491724972325782\\
3.22	0.465493715901908\\
3.23	0.434015731951129\\
3.24	0.395804712334093\\
3.25	0.349137183626985\\
3.26	0.292405613595624\\
3.27	0.224996694384909\\
3.28	0.148684638719842\\
3.29	0.0686113025681731\\
3.3	-0.00773946992199133\\
3.31	-0.0735609428107293\\
3.32	-0.125280591241528\\
3.33	-0.162833389234909\\
3.34	-0.18832132054247\\
3.35	-0.204539499667901\\
3.36	-0.21408262863159\\
3.37	-0.219009433745025\\
3.38	-0.220821404936616\\
3.39	-0.220562183262877\\
3.4	-0.218937362587768\\
3.41	-0.216416686029609\\
3.42	-0.213310444591821\\
3.43	-0.209822981260889\\
3.44	-0.206088865508969\\
3.45	-0.202196884759662\\
3.46	-0.198205796956017\\
3.47	-0.194154627757767\\
3.48	-0.19006939544683\\
3.49	-0.185967508672375\\
3.5	-0.181860650375638\\
3.51	-0.177756676070446\\
3.52	-0.173660868795911\\
3.53	-0.169576772712966\\
3.54	-0.165506749585526\\
3.55	-0.161452352174668\\
3.56	-0.157414576079536\\
3.57	-0.153394030468786\\
3.58	-0.149391054408225\\
3.59	-0.145405796504193\\
3.6	-0.141438269678029\\
3.61	-0.137488388989499\\
3.62	-0.133555997841869\\
3.63	-0.129640886178148\\
3.64	-0.125742803123617\\
3.65	-0.121861465752695\\
3.66	-0.117996565132303\\
3.67	-0.114147770436315\\
3.68	-0.110314731681212\\
3.69	-0.106497081465101\\
3.7	-0.102694435976196\\
3.71	-0.0989063954562363\\
3.72	-0.0951325442478791\\
3.73	-0.0913724505154668\\
3.74	-0.0876256657002958\\
3.75	-0.0838917237513277\\
3.76	-0.0801701401575285\\
3.77	-0.0764604107971606\\
3.78	-0.0727620106110582\\
3.79	-0.0690743921004759\\
3.8	-0.065396983644853\\
3.81	-0.0617291876303362\\
3.82	-0.0580703783759056\\
3.83	-0.0544198998401224\\
3.84	-0.0507770630877433\\
3.85	-0.0471411434915177\\
3.86	-0.0435113776402857\\
3.87	-0.0398869599198742\\
3.88	-0.0362670387281383\\
3.89	-0.0326507122796306\\
3.9	-0.0290370239486994\\
3.91	-0.0254249570920884\\
3.92	-0.0218134292831647\\
3.93	-0.0182012858794809\\
3.94	-0.0145872928331857\\
3.95	-0.0109701286394951\\
3.96	-0.00734837530159883\\
3.97	-0.00372050817047858\\
3.98	-8.48844945497546e-05\\
3.99	0.00356026951398985\\
4	0.00721687332263756\\
4.01	0.0108870086984167\\
4.02	0.0145729386186075\\
4.03	0.018277128844788\\
4.04	0.0220022726025792\\
4.05	0.025751318894441\\
4.06	0.0295275050764163\\
4.07	0.033334394456431\\
4.08	0.0371759198274966\\
4.09	0.0410564340414041\\
4.1	0.0449807689668965\\
4.11	0.0489543044733973\\
4.12	0.0529830494533945\\
4.13	0.0570737373649249\\
4.14	0.0612339393684013\\
4.15	0.0654721988865673\\
4.16	0.0697981923825414\\
4.17	0.0742229223956413\\
4.18	0.0787589504886388\\
4.19	0.0834206798667514\\
4.2	0.0882247001976801\\
4.21	0.0931902108276822\\
4.22	0.0983395434778699\\
4.23	0.103698812075855\\
4.24	0.109298726278703\\
4.25	0.115175617395917\\
4.26	0.121372742146205\\
4.27	0.127941952878308\\
4.28	0.134945855294158\\
4.29	0.142460620281543\\
4.3	0.150579680850031\\
4.31	0.159418636335473\\
4.32	0.169121814812879\\
4.33	0.179871124584318\\
4.34	0.19189807041344\\
4.35	0.20550012387867\\
4.36	0.221062983949967\\
4.37	0.239090484239654\\
4.38	0.260243495723796\\
4.39	0.285386757279454\\
4.4	0.315634693852483\\
4.41	0.352366408554064\\
4.42	0.397133790341707\\
4.43	0.451311413253844\\
4.44	0.515301049352539\\
4.45	0.587352115914657\\
4.46	0.662799713307763\\
4.47	0.734974076209377\\
4.48	0.797734338788013\\
4.49	0.847674972707859\\
4.5	0.884481154755547\\
4.51	0.909867046829476\\
4.52	0.926297399587345\\
4.53	0.936152628657026\\
4.54	0.941376951675381\\
4.55	0.943422259914196\\
4.56	0.943318353104487\\
4.57	0.94177402070182\\
4.58	0.939268822055238\\
4.59	0.936124293188957\\
4.6	0.932555167159084\\
4.61	0.928704748624808\\
4.62	0.924668799534546\\
4.63	0.920511471923363\\
4.64	0.916275873472614\\
4.65	0.91199106049317\\
4.66	0.907676669312485\\
4.67	0.903345990678465\\
4.68	0.899008017542021\\
4.69	0.894668814625104\\
4.7	0.890332438545319\\
4.71	0.886001558930615\\
4.72	0.881677879713216\\
4.73	0.877362426236191\\
4.74	0.873055741780435\\
4.75	0.868758022615279\\
4.76	0.864469211086408\\
4.77	0.860189059887353\\
4.78	0.855917176413356\\
4.79	0.851653053249104\\
4.8	0.847396088923362\\
4.81	0.843145601764267\\
4.82	0.838900838804035\\
4.83	0.834660981075703\\
4.84	0.830425146226184\\
4.85	0.826192389079559\\
4.86	0.821961700580693\\
4.87	0.817732005404742\\
4.88	0.813502158413887\\
4.89	0.809270940065815\\
4.9	0.805037050820345\\
4.91	0.800799104544337\\
4.92	0.796555620877001\\
4.93	0.79230501648344\\
4.94	0.78804559509284\\
4.95	0.783775536185223\\
4.96	0.779492882157162\\
4.97	0.775195523759487\\
4.98	0.77088118355752\\
4.99	0.766547397115395\\
5	0.762191491547687\\
};
%\addlegendentry{FOM}

\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	0.000647105584000936\\
0.02	0.00144911357250704\\
0.03	0.00243234225689762\\
0.04	0.00364074824809512\\
0.05	0.00513615364979835\\
0.06	0.00699992886552864\\
0.07	0.00933333594279429\\
0.08	0.0122467548566554\\
0.09	0.0158222395259678\\
0.1	0.0200577451008356\\
0.11	0.0248493145487624\\
0.12	0.0300375917824671\\
0.13	0.035467779828907\\
0.14	0.0410196374191637\\
0.15	0.0466098789211854\\
0.16	0.0521835801755761\\
0.17	0.057704756424359\\
0.18	0.0631493270274937\\
0.19	0.0685005749521477\\
0.2	0.0737464095089822\\
0.21	0.078877766736031\\
0.22	0.0838876822574403\\
0.23	0.0887707482211149\\
0.24	0.0935227855357427\\
0.25	0.0981406356519901\\
0.26	0.102622018545663\\
0.27	0.106965427547852\\
0.28	0.111170045028922\\
0.29	0.115235670315191\\
0.3	0.119162655253921\\
0.31	0.122951845034863\\
0.32	0.126604523054088\\
0.33	0.130122359226633\\
0.34	0.133507361471686\\
0.35	0.136761830247052\\
0.36	0.139888316075252\\
0.37	0.14288958002388\\
0.38	0.145768557100815\\
0.39	0.148528322512906\\
0.4	0.151172060721381\\
0.41	0.153703037211831\\
0.42	0.156124572882749\\
0.43	0.158440020944963\\
0.44	0.16065274621497\\
0.45	0.162766106678187\\
0.46	0.164783437193177\\
0.47	0.166708035204853\\
0.48	0.168543148333232\\
0.49	0.170291963704251\\
0.5	0.171957598890404\\
0.51	0.173543094331129\\
0.52	0.175051407106\\
0.53	0.176485405937633\\
0.54	0.17784786730559\\
0.55	0.179141472557558\\
0.56	0.180368805909294\\
0.57	0.181532353230459\\
0.58	0.182634501519149\\
0.59	0.183677538973832\\
0.6	0.184663655577188\\
0.61	0.185594944112214\\
0.62	0.186473401536572\\
0.63	0.187300930646675\\
0.64	0.188079341968242\\
0.65	0.188810355814969\\
0.66	0.189495604461588\\
0.67	0.190136634381771\\
0.68	0.190734908505083\\
0.69	0.191291808450498\\
0.7	0.191808636696707\\
0.71	0.192286618651624\\
0.72	0.192726904585041\\
0.73	0.193130571389178\\
0.74	0.193498624131931\\
0.75	0.193831997366776\\
0.76	0.194131556161395\\
0.77	0.194398096804099\\
0.78	0.194632347142649\\
0.79	0.19483496650407\\
0.8	0.19500654513593\\
0.81	0.195147603099121\\
0.82	0.195258588528605\\
0.83	0.1953398751613\\
0.84	0.195391759008162\\
0.85	0.195414454019271\\
0.86	0.195408086554544\\
0.87	0.195372688426278\\
0.88	0.195308188219708\\
0.89	0.195214400520006\\
0.9	0.195091012572482\\
0.91	0.194937567769189\\
0.92	0.194753445178275\\
0.93	0.194537834096461\\
0.94	0.194289702287945\\
0.95	0.194007756143429\\
0.96	0.193690390406792\\
0.97	0.193335624311286\\
0.98	0.192941019853283\\
0.99	0.192503576385125\\
1	0.192019593558862\\
1.01	0.191484491677204\\
1.02	0.190892574446682\\
1.03	0.19023671376435\\
1.04	0.189507929594607\\
1.05	0.18869483135564\\
1.06	0.187782884696509\\
1.07	0.186753481048783\\
1.08	0.18558284713123\\
1.09	0.184241004926767\\
1.1	0.182691397570617\\
1.11	0.18089252570554\\
1.12	0.178803656156732\\
1.13	0.176395848610233\\
1.14	0.173665237239861\\
1.15	0.170640242052479\\
1.16	0.167376353049749\\
1.17	0.163941771990056\\
1.18	0.160402944599945\\
1.19	0.156815845971658\\
1.2	0.153223303387314\\
1.21	0.149656003853007\\
1.22	0.146134924223774\\
1.23	0.142673871033313\\
1.24	0.139281599819748\\
1.25	0.135963407753407\\
1.26	0.132722264676621\\
1.27	0.12955959096283\\
1.28	0.126475782808812\\
1.29	0.123470563467587\\
1.3	0.12054321698384\\
1.31	0.117692743500603\\
1.32	0.114917962500807\\
1.33	0.112217581548022\\
1.34	0.109590242153298\\
1.35	0.107034550445576\\
1.36	0.104549097715563\\
1.37	0.102132474186866\\
1.38	0.0997832782391623\\
1.39	0.0975001225645652\\
1.4	0.0952816382472255\\
1.41	0.0931264774308419\\
1.42	0.0910333150223572\\
1.43	0.0890008497355942\\
1.44	0.0870278046816389\\
1.45	0.0851129276474582\\
1.46	0.0832549911600129\\
1.47	0.0814527924030525\\
1.48	0.0797051530332299\\
1.49	0.0780109189280631\\
1.5	0.0763689598885483\\
1.51	0.0747781693124875\\
1.52	0.0732374638499099\\
1.53	0.0717457830486932\\
1.54	0.0703020889961974\\
1.55	0.0689053659611119\\
1.56	0.067554620038583\\
1.57	0.0662488788008865\\
1.58	0.0649871909553498\\
1.59	0.0637686260108351\\
1.6	0.0625922739538194\\
1.61	0.0614572449349287\\
1.62	0.0603626689666583\\
1.63	0.0593076956329463\\
1.64	0.0582914938112277\\
1.65	0.0573132514075959\\
1.66	0.0563721751057144\\
1.67	0.0554674901301623\\
1.68	0.0545984400249544\\
1.69	0.0537642864480496\\
1.7	0.0529643089827568\\
1.71	0.0521978049670526\\
1.72	0.0514640893419584\\
1.73	0.0507624945202704\\
1.74	0.0500923702771108\\
1.75	0.0494530836639681\\
1.76	0.048844018948122\\
1.77	0.0482645775796179\\
1.78	0.0477141781882557\\
1.79	0.0471922566134162\\
1.8	0.0466982659699552\\
1.81	0.0462316767538688\\
1.82	0.0457919769919892\\
1.83	0.0453786724406098\\
1.84	0.0449912868386952\\
1.85	0.0446293622222103\\
1.86	0.044292459307145\\
1.87	0.0439801579500296\\
1.88	0.0436920576961893\\
1.89	0.0434277784277012\\
1.9	0.0431869611250665\\
1.91	0.0429692687590569\\
1.92	0.0427743873321288\\
1.93	0.0426020270923346\\
1.94	0.0424519239469314\\
1.95	0.0423238411080771\\
1.96	0.0422175710093225\\
1.97	0.0421329375393561\\
1.98	0.0420697986489804\\
1.99	0.0420280493990776\\
2	0.0420076255319535\\
2.01	0.0420085076667308\\
2.02	0.0420307262424182\\
2.03	0.0420743673612932\\
2.04	0.0421395797221014\\
2.05	0.0422265828797356\\
2.06	0.0423356771287726\\
2.07	0.0424672553869581\\
2.08	0.0426218175575028\\
2.09	0.0427999879842364\\
2.1	0.0430025367928401\\
2.11	0.0432304061507402\\
2.12	0.0434847428005424\\
2.13	0.043766938659343\\
2.14	0.0440786818746348\\
2.15	0.0444220215520382\\
2.16	0.0447994505134162\\
2.17	0.0452140120367486\\
2.18	0.0456694387518155\\
2.19	0.0461703349562226\\
2.2	0.0467224178575023\\
2.21	0.0473328388870848\\
2.22	0.0480106132126714\\
2.23	0.0487671927508552\\
2.24	0.0496172210494956\\
2.25	0.0505794948150049\\
2.26	0.0516780944681264\\
2.27	0.0529434630933696\\
2.28	0.0544127840959336\\
2.29	0.0561282416424074\\
2.3	0.0581310336800325\\
2.31	0.0604499934001962\\
2.32	0.0630882705421912\\
2.33	0.0660166508974312\\
2.34	0.0691794431587593\\
2.35	0.0725090358337173\\
2.36	0.0759400718963654\\
2.37	0.0794177569975403\\
2.38	0.0829002742147911\\
2.39	0.0863576863539763\\
2.4	0.0897695196333389\\
2.41	0.0931222768067068\\
2.42	0.0964073741414441\\
2.43	0.0996195948267396\\
2.44	0.102755991338394\\
2.45	0.105815130227976\\
2.46	0.10879658151746\\
2.47	0.111700576673752\\
2.48	0.114527780471449\\
2.49	0.117279138977273\\
2.5	0.119955778159324\\
2.51	0.122558936117246\\
2.52	0.125089917661205\\
2.53	0.127550063782915\\
2.54	0.129940731083698\\
2.55	0.132263277886598\\
2.56	0.13451905485496\\
2.57	0.13670939866281\\
2.58	0.13883562774107\\
2.59	0.140899039441532\\
2.6	0.142900908172693\\
2.61	0.144842484203661\\
2.62	0.14672499292803\\
2.63	0.148549634444373\\
2.64	0.150317583353983\\
2.65	0.152029988706511\\
2.66	0.153687974044794\\
2.67	0.155292637514316\\
2.68	0.156845052012558\\
2.69	0.158346265360283\\
2.7	0.159797300481495\\
2.71	0.161199155582054\\
2.72	0.162552804319173\\
2.73	0.163859195955485\\
2.74	0.165119255492386\\
2.75	0.166333883777924\\
2.76	0.167503957584807\\
2.77	0.168630329654195\\
2.78	0.169713828700805\\
2.79	0.170755259374601\\
2.8	0.171755402173907\\
2.81	0.172715013304198\\
2.82	0.173634824476122\\
2.83	0.174515542635367\\
2.84	0.175357849615921\\
2.85	0.17616240170696\\
2.86	0.176929829121996\\
2.87	0.177660735357077\\
2.88	0.178355696422492\\
2.89	0.179015259929801\\
2.9	0.179639944012636\\
2.91	0.180230236055817\\
2.92	0.180786591202465\\
2.93	0.18130943060293\\
2.94	0.181799139362153\\
2.95	0.182256064133213\\
2.96	0.182680510293883\\
2.97	0.183072738629389\\
2.98	0.183432961427592\\
2.99	0.183761337871428\\
3	0.184057968586478\\
3.01	0.184322889167187\\
3.02	0.184556062461309\\
3.03	0.184757369335535\\
3.04	0.184926597571727\\
3.05	0.185063428447055\\
3.06	0.185167420424648\\
3.07	0.18523798921306\\
3.08	0.185274383227349\\
3.09	0.185275653179904\\
3.1	0.185240614113767\\
3.11	0.185167797619956\\
3.12	0.1850553911877\\
3.13	0.184901160527797\\
3.14	0.184702349146831\\
3.15	0.184455547236175\\
3.16	0.184156518795984\\
3.17	0.183799971467297\\
3.18	0.183379247348148\\
3.19	0.182885904752017\\
3.2	0.182309150667987\\
3.21	0.181635074048643\\
3.22	0.1808456300276\\
3.23	0.179917361458192\\
3.24	0.178819985313591\\
3.25	0.177515363952672\\
3.26	0.175958227471226\\
3.27	0.174101187199167\\
3.28	0.171906480777222\\
3.29	0.169362291460846\\
3.3	0.166493719716898\\
3.31	0.163358740198867\\
3.32	0.160031703179078\\
3.33	0.15658581983618\\
3.34	0.153082561993595\\
3.35	0.149568494603192\\
3.36	0.146076550451014\\
3.37	0.142628924786557\\
3.38	0.139240017413602\\
3.39	0.135918829899302\\
3.4	0.132670728516042\\
3.41	0.129498671652837\\
3.42	0.126404038656743\\
3.43	0.123387180147489\\
3.44	0.120447780215632\\
3.45	0.117585093913562\\
3.46	0.114798102871355\\
3.47	0.112085617384869\\
3.48	0.109446343536897\\
3.49	0.106878927444642\\
3.5	0.10438198450271\\
3.51	0.101954118747409\\
3.52	0.0995939356896369\\
3.53	0.0973000508098746\\
3.54	0.0950710951587715\\
3.55	0.0929057190175472\\
3.56	0.0908025942521074\\
3.57	0.0887604157840819\\
3.58	0.086777902462785\\
3.59	0.0848537975296706\\
3.6	0.082986868805177\\
3.61	0.0811759086864995\\
3.62	0.0794197340169511\\
3.63	0.0777171858686866\\
3.64	0.0760671292677143\\
3.65	0.0744684528813243\\
3.66	0.0729200686820224\\
3.67	0.0714209115978831\\
3.68	0.0699699391563501\\
3.69	0.0685661311264947\\
3.7	0.0672084891633467\\
3.71	0.065896036456927\\
3.72	0.064627817387929\\
3.73	0.0634028971915213\\
3.74	0.0622203616304116\\
3.75	0.0610793166780931\\
3.76	0.0599788882130445\\
3.77	0.0589182217245674\\
3.78	0.0578964820308942\\
3.79	0.0569128530101881\\
3.8	0.0559665373450626\\
3.81	0.0550567562812852\\
3.82	0.0541827494013781\\
3.83	0.0533437744138995\\
3.84	0.0525391069592753\\
3.85	0.0517680404331546\\
3.86	0.0510298858283854\\
3.87	0.0503239715968491\\
3.88	0.0496496435325572\\
3.89	0.049006264677607\\
3.9	0.0483932152528073\\
3.91	0.047809892615046\\
3.92	0.047255711243755\\
3.93	0.0467301027591741\\
3.94	0.0462325159754982\\
3.95	0.0457624169924517\\
3.96	0.0453192893293566\\
3.97	0.0449026341063767\\
3.98	0.0445119702783372\\
3.99	0.0441468349273599\\
4	0.0438067836215423\\
4.01	0.0434913908480729\\
4.02	0.0432002505305548\\
4.03	0.04293297664194\\
4.04	0.0426892039264244\\
4.05	0.0424685887459771\\
4.06	0.0422708100699599\\
4.07	0.0420955706296491\\
4.08	0.0419425982635163\\
4.09	0.0418116474840424\\
4.1	0.0417025013028205\\
4.11	0.0416149733580269\\
4.12	0.041548910397347\\
4.13	0.0415041951805604\\
4.14	0.0414807498798063\\
4.15	0.0414785400727834\\
4.16	0.0414975794457805\\
4.17	0.0415379353507439\\
4.18	0.0415997353952814\\
4.19	0.0416831752888384\\
4.2	0.0417885282253204\\
4.21	0.0419161561563322\\
4.22	0.0420665234056093\\
4.23	0.0422402132019496\\
4.24	0.0424379478758266\\
4.25	0.0426606136890257\\
4.26	0.0429092915683889\\
4.27	0.0431852954242946\\
4.28	0.043490220294868\\
4.29	0.0438260033296821\\
4.3	0.0441950016999336\\
4.31	0.0446000930211872\\
4.32	0.0450448059757368\\
4.33	0.0455334917633906\\
4.34	0.0460715510935861\\
4.35	0.0466657369735093\\
4.36	0.0473245606796658\\
4.37	0.0480588363733961\\
4.38	0.0488824057372697\\
4.39	0.0498130779643794\\
4.4	0.0508737759153351\\
4.41	0.0520937332922602\\
4.42	0.0535092178862439\\
4.43	0.0551625244632481\\
4.44	0.057097087950991\\
4.45	0.0593469103240826\\
4.46	0.0619224596966877\\
4.47	0.064801303997779\\
4.48	0.0679313487173717\\
4.49	0.0712448270401088\\
4.5	0.0746737576606731\\
4.51	0.078159894994922\\
4.52	0.0816582176400576\\
4.53	0.0851362556699438\\
4.54	0.0885717063022752\\
4.55	0.0919498211782806\\
4.56	0.0952611891605912\\
4.57	0.0985000581020591\\
4.58	0.101663139423858\\
4.59	0.104748785186081\\
4.6	0.107756432374389\\
4.61	0.110686231487758\\
4.62	0.11353879949552\\
4.63	0.11631505574033\\
4.64	0.11901611285068\\
4.65	0.121643204071711\\
4.66	0.124197634723798\\
4.67	0.12668074968352\\
4.68	0.129093911540422\\
4.69	0.131438485895634\\
4.7	0.133715831459177\\
4.71	0.135927293386108\\
4.72	0.138074198808504\\
4.73	0.140157853862437\\
4.74	0.142179541736607\\
4.75	0.144140521421258\\
4.76	0.146042026937931\\
4.77	0.14788526689938\\
4.78	0.149671424295536\\
4.79	0.15140165643312\\
4.8	0.153077094978173\\
4.81	0.154698846065681\\
4.82	0.156267990450687\\
4.83	0.157785583682417\\
4.84	0.159252656287792\\
4.85	0.160670213954108\\
4.86	0.162039237702952\\
4.87	0.163360684048996\\
4.88	0.1646354851383\\
4.89	0.165864548861401\\
4.9	0.167048758936767\\
4.91	0.168188974960283\\
4.92	0.169286032416341\\
4.93	0.170340742645842\\
4.94	0.171353892765986\\
4.95	0.172326245536188\\
4.96	0.1732585391637\\
4.97	0.174151487041664\\
4.98	0.175005777411227\\
4.99	0.175822072938044\\
5	0.176601010191943\\
};

\addplot [color=red, line width=1.0pt, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	0.0320095393411728\\
0.02	0.066198051621164\\
0.03	0.10637511169285\\
0.04	0.156244203915492\\
0.05	0.219625698884573\\
0.06	0.300754730880031\\
0.07	0.404014693572114\\
0.08	0.531670736013557\\
0.09	0.678385884045912\\
0.1	0.827332159101773\\
0.11	0.957711232828747\\
0.12	1.05780584580279\\
0.13	1.12790870154172\\
0.14	1.17445002801534\\
0.15	1.2044877909935\\
0.16	1.22347456117252\\
0.17	1.23505427353559\\
0.18	1.24151143202042\\
0.19	1.24425189227704\\
0.2	1.24415256063719\\
0.21	1.24178252627676\\
0.22	1.23753384847618\\
0.23	1.23169620045312\\
0.24	1.22449861818192\\
0.25	1.2161325762434\\
0.26	1.20676466003222\\
0.27	1.19654351437992\\
0.28	1.18560367699879\\
0.29	1.17406773665319\\
0.3	1.16204760507119\\
0.31	1.14964533155094\\
0.32	1.13695369089117\\
0.33	1.12405666642969\\
0.34	1.11102989051856\\
0.35	1.09794107254379\\
0.36	1.08485042737616\\
0.37	1.0718111081605\\
0.38	1.0588696428774\\
0.39	1.0460663720766\\
0.4	1.03343588444348\\
0.41	1.0210074467899\\
0.42	1.00880542531433\\
0.43	0.996849695369537\\
0.44	0.985156037410194\\
0.45	0.973736517220948\\
0.46	0.96259984892325\\
0.47	0.951751739619416\\
0.48	0.941195214852651\\
0.49	0.930930924344213\\
0.5	0.92095742771643\\
0.51	0.911271460126254\\
0.52	0.901868177921543\\
0.53	0.892741384593876\\
0.54	0.883883737439746\\
0.55	0.875286935458206\\
0.56	0.866941889109047\\
0.57	0.858838872632592\\
0.58	0.850967659691396\\
0.59	0.843317643136537\\
0.6	0.835877939727708\\
0.61	0.828637480647944\\
0.62	0.821585088651443\\
0.63	0.814709542667215\\
0.64	0.807999630653263\\
0.65	0.801444191456132\\
0.66	0.795032146379516\\
0.67	0.788752521103676\\
0.68	0.782594458524699\\
0.69	0.776547222998995\\
0.7	0.770600196383409\\
0.71	0.764742866153853\\
0.72	0.758964805763938\\
0.73	0.753255647267403\\
0.74	0.747605046071061\\
0.75	0.742002637504198\\
0.76	0.736437984680199\\
0.77	0.730900516879102\\
0.78	0.725379457385786\\
0.79	0.719863739364795\\
0.8	0.714341907922095\\
0.81	0.708802005974092\\
0.82	0.703231440885181\\
0.83	0.697616828007659\\
0.84	0.691943806209308\\
0.85	0.686196819133727\\
0.86	0.680358854210928\\
0.87	0.674411129190882\\
0.88	0.668332713032103\\
0.89	0.662100064095261\\
0.9	0.655686463425958\\
0.91	0.649061313982823\\
0.92	0.642189267302695\\
0.93	0.635029126338661\\
0.94	0.62753245569872\\
0.95	0.619641806309251\\
0.96	0.611288427850607\\
0.97	0.60238929520685\\
0.98	0.592843209073546\\
0.99	0.582525638147757\\
1	0.571281841084267\\
1.01	0.558917629338303\\
1.02	0.545186898620217\\
1.03	0.529774774740411\\
1.04	0.512274951127109\\
1.05	0.492159756261788\\
1.06	0.468742298850849\\
1.07	0.441133300823837\\
1.08	0.408204725751309\\
1.09	0.368595712888196\\
1.1	0.320844262618019\\
1.11	0.263795875288493\\
1.12	0.197440851002918\\
1.13	0.124021999858497\\
1.14	0.0485387609014419\\
1.15	-0.0224380125154541\\
1.16	-0.0832723662610463\\
1.17	-0.13114914738876\\
1.18	-0.166153754508067\\
1.19	-0.190156392510271\\
1.2	-0.205615330597711\\
1.21	-0.214835901035464\\
1.22	-0.21967623376836\\
1.23	-0.221515161266708\\
1.24	-0.221327853942944\\
1.25	-0.219784793713422\\
1.26	-0.217339566701721\\
1.27	-0.214296386209456\\
1.28	-0.210858503824461\\
1.29	-0.207161615955525\\
1.3	-0.203296428379995\\
1.31	-0.199323720883837\\
1.32	-0.195284347452387\\
1.33	-0.191205861555777\\
1.34	-0.187106907511998\\
1.35	-0.183000137113103\\
1.36	-0.178894152758528\\
1.37	-0.174794806918517\\
1.38	-0.170706074825392\\
1.39	-0.166630643203908\\
1.4	-0.162570309300462\\
1.41	-0.158526252627242\\
1.42	-0.154499220907679\\
1.43	-0.15048965791238\\
1.44	-0.146497791746833\\
1.45	-0.142523696089711\\
1.46	-0.138567332836956\\
1.47	-0.134628581897983\\
1.48	-0.130707262067461\\
1.49	-0.12680314566384\\
1.5	-0.122915968788869\\
1.51	-0.119045438491309\\
1.52	-0.115191237726565\\
1.53	-0.111353028734287\\
1.54	-0.107530455269347\\
1.55	-0.103723143991758\\
1.56	-0.099930705230263\\
1.57	-0.0961527332704918\\
1.58	-0.0923888062733528\\
1.59	-0.0886384858971095\\
1.6	-0.0849013166733951\\
1.61	-0.0811768251705503\\
1.62	-0.0774645189652062\\
1.63	-0.073763885433653\\
1.64	-0.0700743903672815\\
1.65	-0.0663954764105855\\
1.66	-0.0627265613153869\\
1.67	-0.0590670360007187\\
1.68	-0.0554162624039226\\
1.69	-0.0517735711047569\\
1.7	-0.0481382587005097\\
1.71	-0.0445095849061211\\
1.72	-0.040886769348995\\
1.73	-0.0372689880234097\\
1.74	-0.0336553693640661\\
1.75	-0.0300449898922134\\
1.76	-0.0264368693807931\\
1.77	-0.0228299654769626\\
1.78	-0.0192231677109813\\
1.79	-0.0156152908095123\\
1.8	-0.0120050672185998\\
1.81	-0.00839113872656069\\
1.82	-0.00477204705933755\\
1.83	-0.00114622329994245\\
1.84	0.00248802404116982\\
1.85	0.00613252250745404\\
1.86	0.00978925096719819\\
1.87	0.0134603569539985\\
1.88	0.0171481764073874\\
1.89	0.0208552562052473\\
1.9	0.0245843799535007\\
1.91	0.0283385975882811\\
1.92	0.0321212594552035\\
1.93	0.0359360556643302\\
1.94	0.0397870616842004\\
1.95	0.0436787913418188\\
1.96	0.0476162586480769\\
1.97	0.0516050501830324\\
1.98	0.0556514101701723\\
1.99	0.0597623408660231\\
2	0.0639457215212835\\
2.01	0.0682104499719452\\
2.02	0.0725666119468942\\
2.03	0.0770256845039098\\
2.04	0.0816007817257869\\
2.05	0.08630695305475\\
2.06	0.0911615475979739\\
2.07	0.0961846616509973\\
2.08	0.101399691908888\\
2.09	0.106834023857887\\
2.1	0.112519894355894\\
2.11	0.118495480403491\\
2.12	0.1248062839852\\
2.13	0.131506907641117\\
2.14	0.138663350008389\\
2.15	0.14635599909543\\
2.16	0.154683569389207\\
2.17	0.163768325163765\\
2.18	0.17376306722127\\
2.19	0.184860546219596\\
2.2	0.197306212849997\\
2.21	0.21141551745933\\
2.22	0.227597267771977\\
2.23	0.246384620982824\\
2.24	0.268474477238421\\
2.25	0.294772654753604\\
2.26	0.326432217818089\\
2.27	0.364847471545338\\
2.28	0.411515214463744\\
2.29	0.467604337793254\\
2.3	0.533082393886959\\
2.31	0.605591770192374\\
2.32	0.680008379398257\\
2.33	0.749742574501601\\
2.34	0.809276165382141\\
2.35	0.855954659326244\\
2.36	0.889967509332181\\
2.37	0.913208067431777\\
2.38	0.928104555708598\\
2.39	0.936913179784242\\
2.4	0.941444733359257\\
2.41	0.943040536863473\\
2.42	0.942648957744576\\
2.43	0.940922511876216\\
2.44	0.938303265295636\\
2.45	0.935088298565961\\
2.46	0.931476585449016\\
2.47	0.927601340663802\\
2.48	0.92355188486784\\
2.49	0.919388260840731\\
2.5	0.915150952835631\\
2.51	0.910867339654665\\
2.52	0.906555982719754\\
2.53	0.902229482364529\\
2.54	0.897896386954214\\
2.55	0.893562474152794\\
2.56	0.889231614689213\\
2.57	0.884906357406638\\
2.58	0.880588327412586\\
2.59	0.876278498291396\\
2.6	0.871977379019203\\
2.61	0.867685142794149\\
2.62	0.863401716087764\\
2.63	0.859126840289845\\
2.64	0.854860114347958\\
2.65	0.850601024132117\\
2.66	0.846348962450062\\
2.67	0.842103242412193\\
2.68	0.837863106007247\\
2.69	0.833627729173986\\
2.7	0.829396224255753\\
2.71	0.825167640447046\\
2.72	0.820940962645872\\
2.73	0.816715108986469\\
2.74	0.812488927226317\\
2.75	0.808261190086831\\
2.76	0.804030589590336\\
2.77	0.799795730390719\\
2.78	0.795555122057397\\
2.79	0.791307170238605\\
2.8	0.787050166598161\\
2.81	0.782782277387771\\
2.82	0.778501530482944\\
2.83	0.774205800672993\\
2.84	0.769892792952881\\
2.85	0.765560023514952\\
2.86	0.761204798079895\\
2.87	0.756824187136179\\
2.88	0.752414997572749\\
2.89	0.747973740087281\\
2.9	0.743496591627232\\
2.91	0.738979351967399\\
2.92	0.73441739333833\\
2.93	0.729805601785018\\
2.94	0.72513830864258\\
2.95	0.72040921014869\\
2.96	0.71561127275026\\
2.97	0.710736621076136\\
2.98	0.705776404801006\\
2.99	0.700720639668482\\
3	0.695558016706022\\
3.01	0.690275672059733\\
3.02	0.684858907778415\\
3.03	0.679290851111308\\
3.04	0.673552036214467\\
3.05	0.667619887252354\\
3.06	0.661468075263105\\
3.07	0.655065712158316\\
3.08	0.64837633289163\\
3.09	0.641356599770127\\
3.1	0.63395463908745\\
3.11	0.626107886792076\\
3.12	0.617740272472989\\
3.13	0.608758503275161\\
3.14	0.599047112370929\\
3.15	0.588461797472872\\
3.16	0.576820376330037\\
3.17	0.56389040768065\\
3.18	0.549372151323632\\
3.19	0.53287508363004\\
3.2	0.513885767740716\\
3.21	0.491724952293363\\
3.22	0.465493694263725\\
3.23	0.434015709419821\\
3.24	0.395804690291557\\
3.25	0.349137164417639\\
3.26	0.292405600622522\\
3.27	0.224996691481197\\
3.28	0.148684648358873\\
3.29	0.0686113237778265\\
3.3	-0.00773944133951891\\
3.31	-0.073560909771051\\
3.32	-0.125280551459934\\
3.33	-0.162833340080368\\
3.34	-0.188321265735795\\
3.35	-0.204539447591086\\
3.36	-0.214082586389254\\
3.37	-0.219009404148998\\
3.38	-0.220821387133922\\
3.39	-0.220562174613732\\
3.4	-0.218937360170763\\
3.41	-0.216416687405892\\
3.42	-0.213310448020482\\
3.43	-0.209822985633855\\
3.44	-0.206088870190783\\
3.45	-0.202196889426902\\
3.46	-0.198205801471611\\
3.47	-0.194154632085135\\
3.48	-0.190069399596764\\
3.49	-0.185967512673039\\
3.5	-0.181860654257269\\
3.51	-0.177756679858701\\
3.52	-0.173660872509834\\
3.53	-0.169576776365196\\
3.54	-0.165506753183402\\
3.55	-0.161452355721523\\
3.56	-0.157414579575888\\
3.57	-0.153394033913301\\
3.58	-0.149391057798437\\
3.59	-0.145405799837025\\
3.6	-0.141438272950145\\
3.61	-0.13748839219753\\
3.62	-0.133556000982564\\
3.63	-0.129640889248445\\
3.64	-0.125742806120688\\
3.65	-0.12186146867396\\
3.66	-0.117996567975431\\
3.67	-0.114147773199211\\
3.68	-0.110314734362003\\
3.69	-0.106497084062116\\
3.7	-0.102694438487953\\
3.71	-0.0989063978814163\\
3.72	-0.0951325465853146\\
3.73	-0.0913724527641213\\
3.74	-0.087625667859249\\
3.75	-0.0838917258197576\\
3.76	-0.0801701421346993\\
3.77	-0.0764604126824071\\
3.78	-0.07276201240377\\
3.79	-0.0690743938000858\\
3.8	-0.0653969852508215\\
3.81	-0.0617291891421388\\
3.82	-0.0580703797930188\\
3.83	-0.0544199011620102\\
3.84	-0.0507770643138435\\
3.85	-0.0471411446212285\\
3.86	-0.0435113786729511\\
3.87	-0.0398869608547711\\
3.88	-0.0362670395644617\\
3.89	-0.0326507130164801\\
3.9	-0.0290370245850649\\
3.91	-0.0254249576268353\\
3.92	-0.0218134297150198\\
3.93	-0.0182012862070177\\
3.94	-0.0145872930548095\\
3.95	-0.0109701287534284\\
3.96	-0.00734837530586561\\
3.97	-0.00372050806288941\\
3.98	-8.48842726859562e-05\\
3.99	0.00356026985279209\\
4	0.00721687378130357\\
4.01	0.01088700928015\\
4.02	0.0145729393269068\\
4.03	0.0182771296834656\\
4.04	0.0220022735757797\\
4.05	0.0257513200066608\\
4.06	0.0295275063325241\\
4.07	0.0333343958616905\\
4.08	0.037175921387591\\
4.09	0.0410564357624609\\
4.1	0.0449807708555175\\
4.11	0.0489543065366905\\
4.12	0.052983051699009\\
4.13	0.057073739801093\\
4.14	0.0612339420039835\\
4.15	0.0654722017311065\\
4.16	0.0697981954463247\\
4.17	0.0742229256897738\\
4.18	0.0787589540251272\\
4.19	0.0834206836586086\\
4.2	0.088224704259042\\
4.21	0.0931902151739557\\
4.22	0.0983395481259038\\
4.23	0.103698817044148\\
4.24	0.109298731587656\\
4.25	0.115175623068138\\
4.26	0.12137274820687\\
4.27	0.127941959355601\\
4.28	0.134945862219799\\
4.29	0.142460627691404\\
4.3	0.150579688784866\\
4.31	0.159418644841734\\
4.32	0.16912182394359\\
4.33	0.179871134399917\\
4.34	0.191898080982361\\
4.35	0.20550013527723\\
4.36	0.221062996260624\\
4.37	0.239090497545815\\
4.38	0.260243510097636\\
4.39	0.28538677275591\\
4.4	0.315634710377068\\
4.41	0.352366425884125\\
4.42	0.397133807875695\\
4.43	0.451311429782667\\
4.44	0.515301062822249\\
4.45	0.587352123479854\\
4.46	0.662799711974766\\
4.47	0.73497406386383\\
4.48	0.797734315546089\\
4.49	0.847674942606534\\
4.5	0.884481124911472\\
4.51	0.909867023386595\\
4.52	0.926297384944332\\
4.53	0.936152622014125\\
4.54	0.941376950916534\\
4.55	0.943422262956761\\
4.56	0.943318358399609\\
4.57	0.941774027246401\\
4.58	0.939268829245631\\
4.59	0.936124300672535\\
4.6	0.932555174728191\\
4.61	0.92870475615212\\
4.62	0.924668806937256\\
4.63	0.920511479144535\\
4.64	0.916275880471708\\
4.65	0.911991067241176\\
4.66	0.907676675789175\\
4.67	0.903345996870639\\
4.68	0.899008023442222\\
4.69	0.89466882023059\\
4.7	0.890332443857212\\
4.71	0.886001563953189\\
4.72	0.881677884453317\\
4.73	0.877362430702738\\
4.74	0.87305574598404\\
4.75	0.868758026567936\\
4.76	0.864469214801214\\
4.77	0.860189063378284\\
4.78	0.855917179695103\\
4.79	0.851653056336922\\
4.8	0.847396091832936\\
4.81	0.843145604511583\\
4.82	0.838900841405298\\
4.83	0.834660983547229\\
4.84	0.830425148584317\\
4.85	0.826192391340587\\
4.86	0.821961702760781\\
4.87	0.817732007519854\\
4.88	0.813502160479708\\
4.89	0.809270942097692\\
4.9	0.805037052833209\\
4.91	0.800799106552661\\
4.92	0.796555622894692\\
4.93	0.792305018523812\\
4.94	0.788045597168521\\
4.95	0.783775538308096\\
4.96	0.779492884338311\\
4.97	0.775195526009105\\
4.98	0.770881185884853\\
4.99	0.76654739952866\\
5	0.762191494054004\\
};
%\addlegendentry{POD}

\addplot [color=red, line width=1.0pt, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	0.000647233220256281\\
0.02	0.00145020516236905\\
0.03	0.00243482002371657\\
0.04	0.00364380970390084\\
0.05	0.00513814350283031\\
0.06	0.00699909533186649\\
0.07	0.0093294789576379\\
0.08	0.0122437453684412\\
0.09	0.0158256129194815\\
0.1	0.0200632342443571\\
0.11	0.0248470403097648\\
0.12	0.0300310477430755\\
0.13	0.0354660458135143\\
0.14	0.0410245294684815\\
0.15	0.0466181860668366\\
0.16	0.0521919016480312\\
0.17	0.0577110500229553\\
0.18	0.063152757248034\\
0.19	0.0685010850648421\\
0.2	0.0737443906395191\\
0.21	0.0788738370057662\\
0.22	0.08388253986047\\
0.23	0.0887650734499243\\
0.24	0.0935171778396685\\
0.25	0.098135577299471\\
0.26	0.102617858790452\\
0.27	0.106962382233261\\
0.28	0.111168207188723\\
0.29	0.11523502789415\\
0.3	0.119163112675385\\
0.31	0.12295324598375\\
0.32	0.126606672483866\\
0.33	0.130125043198851\\
0.34	0.133510363966727\\
0.35	0.136764946527616\\
0.36	0.139891362533447\\
0.37	0.142892400700858\\
0.38	0.145771027242656\\
0.39	0.148530349629351\\
0.4	0.151173583658099\\
0.41	0.153704023745539\\
0.42	0.15612501631428\\
0.43	0.158439936109482\\
0.44	0.160652165260631\\
0.45	0.162765074892134\\
0.46	0.164782009082895\\
0.47	0.166706270977503\\
0.48	0.168541110858437\\
0.49	0.170289715998233\\
0.5	0.171955202121752\\
0.51	0.173540606320492\\
0.52	0.17504888127279\\
0.53	0.176482890635145\\
0.54	0.177845405480604\\
0.55	0.179139101669979\\
0.56	0.180366558050584\\
0.57	0.181530255385228\\
0.58	0.182632575921451\\
0.59	0.183675803517531\\
0.6	0.184662124247705\\
0.61	0.185593627414487\\
0.62	0.186472306900943\\
0.63	0.187300062800381\\
0.64	0.188078703265212\\
0.65	0.188809946520708\\
0.66	0.189495422993059\\
0.67	0.190136677504508\\
0.68	0.190735171491348\\
0.69	0.191292285203285\\
0.7	0.191809319844859\\
0.71	0.192287499621459\\
0.72	0.192727973653655\\
0.73	0.193131817724252\\
0.74	0.193500035822328\\
0.75	0.193833561447644\\
0.76	0.194133258636923\\
0.77	0.194399922670456\\
0.78	0.194634280413157\\
0.79	0.194836990238142\\
0.8	0.195008641472973\\
0.81	0.19514975329824\\
0.82	0.19526077301477\\
0.83	0.195342073578503\\
0.84	0.195393950280066\\
0.85	0.195416616417936\\
0.86	0.195410197778025\\
0.87	0.195374725686205\\
0.88	0.195310128340482\\
0.89	0.19521622005189\\
0.9	0.195092687921855\\
0.91	0.194939075350478\\
0.92	0.19475476159381\\
0.93	0.194538936352851\\
0.94	0.194290568060728\\
0.95	0.194008364106126\\
0.96	0.193690720646462\\
0.97	0.193335658860925\\
0.98	0.192940743382788\\
0.99	0.192502977108093\\
1	0.192018664433568\\
1.01	0.19148323200752\\
1.02	0.190890992022185\\
1.03	0.190234827712935\\
1.04	0.189505774137214\\
1.05	0.188692460599234\\
1.06	0.187780378347891\\
1.07	0.186750950182274\\
1.08	0.18558043733001\\
1.09	0.184238890569859\\
1.1	0.182689756678085\\
1.11	0.180891487031368\\
1.12	0.178803225939524\\
1.13	0.176395766828939\\
1.14	0.173664457392883\\
1.15	0.170636501003743\\
1.16	0.167368499201016\\
1.17	0.163932714874924\\
1.18	0.160396574948276\\
1.19	0.156812824563156\\
1.2	0.153221934405108\\
1.21	0.14965474244483\\
1.22	0.146133231270869\\
1.23	0.142671871734971\\
1.24	0.139279608545945\\
1.25	0.135961679606936\\
1.26	0.132720932904096\\
1.27	0.129558686937591\\
1.28	0.126475275185925\\
1.29	0.12347039136034\\
1.3	0.120543311650338\\
1.31	0.117693040225736\\
1.32	0.114918405870861\\
1.33	0.112218126857432\\
1.34	0.109590854823844\\
1.35	0.10703520460015\\
1.36	0.104549774535696\\
1.37	0.102133160364162\\
1.38	0.0997839646477652\\
1.39	0.0975008031847409\\
1.4	0.0952823093237434\\
1.41	0.0931271368315329\\
1.42	0.0910339617583712\\
1.43	0.0890014836077821\\
1.44	0.0870284260229442\\
1.45	0.085113537137107\\
1.46	0.0832555896906845\\
1.47	0.0814533809867451\\
1.48	0.0797057327351544\\
1.49	0.0780114908207085\\
1.5	0.0763695250201836\\
1.51	0.0747787286859485\\
1.52	0.0732380184086835\\
1.53	0.0717463336681608\\
1.54	0.0703026364785109\\
1.55	0.0689059110326205\\
1.56	0.0675551633490408\\
1.57	0.0662494209239001\\
1.58	0.0649877323896836\\
1.59	0.0637691671823031\\
1.6	0.0625928152175778\\
1.61	0.0614577865780349\\
1.62	0.060363211210806\\
1.63	0.0593082386373112\\
1.64	0.0582920376753811\\
1.65	0.0573137961744545\\
1.66	0.0563727207645071\\
1.67	0.0554680366193997\\
1.68	0.054598987235392\\
1.69	0.0537648342256402\\
1.7	0.0529648571315879\\
1.71	0.0521983532522693\\
1.72	0.0514646374926701\\
1.73	0.0507630422324434\\
1.74	0.050092917216449\\
1.75	0.0494536294687822\\
1.76	0.0488445632321927\\
1.77	0.0482651199350542\\
1.78	0.047714718188353\\
1.79	0.0471927938155183\\
1.8	0.0466987999183241\\
1.81	0.0462322069825674\\
1.82	0.0457925030277825\\
1.83	0.0453791938058893\\
1.84	0.0449918030544335\\
1.85	0.0446298728109518\\
1.86	0.0442929637960393\\
1.87	0.0439806558739163\\
1.88	0.0436925486007398\\
1.89	0.0434282618726275\\
1.9	0.0431874366874048\\
1.91	0.0429697360365338\\
1.92	0.0427748459466205\\
1.93	0.0426024766934264\\
1.94	0.0424523642155863\\
1.95	0.0423242717604204\\
1.96	0.0422179918005487\\
1.97	0.0421333482677612\\
1.98	0.0420701991601189\\
1.99	0.0420284395900387\\
2	0.0420080053557442\\
2.01	0.042008877136739\\
2.02	0.0420310854369172\\
2.03	0.0420747164279233\\
2.04	0.042139918882236\\
2.05	0.0422269124325907\\
2.06	0.042335997455061\\
2.07	0.0424675669517989\\
2.08	0.0426221209121765\\
2.09	0.0428002837662005\\
2.1	0.04300282572318\\
2.11	0.0432306890278857\\
2.12	0.0434850204885986\\
2.13	0.0437672120687101\\
2.14	0.0440789519316513\\
2.15	0.0444222891530937\\
2.16	0.0447997164572616\\
2.17	0.0452142769265563\\
2.18	0.0456697028560897\\
2.19	0.0461705980156903\\
2.2	0.0467226788259191\\
2.21	0.0473330956035576\\
2.22	0.0480108620370674\\
2.23	0.0487674282898611\\
2.24	0.0496174363486777\\
2.25	0.0505796829958984\\
2.26	0.051678254172773\\
2.27	0.0529436129607474\\
2.28	0.0544129962100716\\
2.29	0.0561287072700895\\
2.3	0.0581321624611538\\
2.31	0.0604524970714873\\
2.32	0.0630930978904216\\
2.33	0.0660245492602976\\
2.34	0.0691901182975966\\
2.35	0.0725208230410744\\
2.36	0.0759508984937311\\
2.37	0.0794263272744906\\
2.38	0.0829063427068578\\
2.39	0.0863616551251845\\
2.4	0.0897719830142809\\
2.41	0.0931237671707331\\
2.42	0.0964082813604223\\
2.43	0.0996201725926596\\
2.44	0.102756390981576\\
2.45	0.10581543501448\\
2.46	0.108796832998268\\
2.47	0.111700792521825\\
2.48	0.114527965660243\\
2.49	0.117279292388857\\
2.5	0.119955896281029\\
2.51	0.122559014978219\\
2.52	0.125089953751478\\
2.53	0.127550054411216\\
2.54	0.129940674443709\\
2.55	0.132263172985407\\
2.56	0.134518901387729\\
2.57	0.136709196877116\\
2.58	0.138835378311405\\
2.59	0.14089874336201\\
2.6	0.14290056666957\\
2.61	0.144842098666251\\
2.62	0.14672456485542\\
2.63	0.14854916540508\\
2.64	0.150317074955888\\
2.65	0.152029442574805\\
2.66	0.153687391806062\\
2.67	0.155292020785263\\
2.68	0.156844402392241\\
2.69	0.158345584424945\\
2.7	0.159796589781349\\
2.71	0.16119841663951\\
2.72	0.162552038628131\\
2.73	0.163858404981435\\
2.74	0.165118440673102\\
2.75	0.166333046524619\\
2.76	0.16750309928364\\
2.77	0.168629451668063\\
2.78	0.169712932371371\\
2.79	0.170754346024529\\
2.8	0.171754473109283\\
2.81	0.172714069817142\\
2.82	0.173633867847579\\
2.83	0.174514574138096\\
2.84	0.175356870517701\\
2.85	0.176161413274018\\
2.86	0.176928832622709\\
2.87	0.177659732065956\\
2.88	0.178354687624505\\
2.89	0.179014246925072\\
2.9	0.179638928121573\\
2.91	0.180229218624736\\
2.92	0.180785573609779\\
2.93	0.181308414265984\\
2.94	0.181798125744803\\
2.95	0.182255054754263\\
2.96	0.18267950673651\\
2.97	0.183071742551708\\
2.98	0.183431974574537\\
2.99	0.183760362088161\\
3	0.18405700583357\\
3.01	0.184321941537844\\
3.02	0.184555132200997\\
3.03	0.18475645886437\\
3.04	0.184925709510092\\
3.05	0.185062565644963\\
3.06	0.185166585995441\\
3.07	0.185237186572114\\
3.08	0.185273616136524\\
3.09	0.185274925798499\\
3.1	0.185239931056727\\
3.11	0.185167164023906\\
3.12	0.18505481278501\\
3.13	0.184900643727993\\
3.14	0.184701901123037\\
3.15	0.184455176011\\
3.16	0.18415623331521\\
3.17	0.183799781638157\\
3.18	0.183379163996944\\
3.19	0.182885939413101\\
3.2	0.182309315031836\\
3.21	0.181635378727956\\
3.22	0.180846081960591\\
3.23	0.179917958602313\\
3.24	0.178820706115863\\
3.25	0.177516147781976\\
3.26	0.17595894438045\\
3.27	0.174101615572215\\
3.28	0.171906376769107\\
3.29	0.169361700389131\\
3.3	0.166493412784292\\
3.31	0.16335997714184\\
3.32	0.160035092122183\\
3.33	0.156590745130671\\
3.34	0.153087830144427\\
3.35	0.14957314911629\\
3.36	0.146080149107885\\
3.37	0.142631425812299\\
3.38	0.139241580878971\\
3.39	0.135919674480583\\
3.4	0.132671058798844\\
3.41	0.129498652172802\\
3.42	0.126403791354369\\
3.43	0.123386790914185\\
3.44	0.120447307473888\\
3.45	0.117584576368248\\
3.46	0.114797565604617\\
3.47	0.112085076315398\\
3.48	0.109445808543509\\
3.49	0.106878404491696\\
3.5	0.104381477056344\\
3.51	0.101953628703877\\
3.52	0.0995934639753944\\
3.53	0.0972995977644701\\
3.54	0.0950706607759321\\
3.55	0.0929053030947617\\
3.56	0.0908021964818174\\
3.57	0.0887600358080361\\
3.58	0.0867775399034516\\
3.59	0.0848534520075808\\
3.6	0.0829865399478079\\
3.61	0.0811755961322027\\
3.62	0.0794194374160897\\
3.63	0.0777169048832923\\
3.64	0.0760668635704433\\
3.65	0.0744682021541587\\
3.66	0.0729198326149619\\
3.67	0.0714206898877525\\
3.68	0.0699697315057725\\
3.69	0.0685659372430478\\
3.7	0.0672083087588913\\
3.71	0.0658958692470913\\
3.72	0.064627663091729\\
3.73	0.0634027555310945\\
3.74	0.0622202323308458\\
3.75	0.0610791994673338\\
3.76	0.0599787828218663\\
3.77	0.0589181278865988\\
3.78	0.0578963994826862\\
3.79	0.05691278149132\\
3.8	0.0559664765982799\\
3.81	0.0550567060526652\\
3.82	0.0541827094405219\\
3.83	0.0533437444741479\\
3.84	0.0525390867979485\\
3.85	0.0517680298118169\\
3.86	0.0510298845131341\\
3.87	0.0503239793586309\\
3.88	0.049649660147514\\
3.89	0.0490062899274532\\
3.9	0.0483932489252436\\
3.91	0.0478099345042115\\
3.92	0.0472557611507255\\
3.93	0.0467301604925089\\
3.94	0.0462325813518443\\
3.95	0.0457624898372108\\
3.96	0.045319369477424\\
3.97	0.0449027214029611\\
3.98	0.0445120645798716\\
3.99	0.044146936102516\\
4	0.0438068915523615\\
4.01	0.0434915054312298\\
4.02	0.0432003716787698\\
4.03	0.0429331042855616\\
4.04	0.0426893380152037\\
4.05	0.0424687292510592\\
4.06	0.0422709569861226\\
4.07	0.0420957239778207\\
4.08	0.0419427580936117\\
4.09	0.0418118138781585\\
4.1	0.0417026743788399\\
4.11	0.041615153273685\\
4.12	0.0415490973548229\\
4.13	0.041504389431661\\
4.14	0.0414809517318197\\
4.15	0.0414787498950859\\
4.16	0.0414977976772879\\
4.17	0.0415381625083043\\
4.18	0.0415999720831082\\
4.19	0.0416834222090794\\
4.2	0.0417887861898475\\
4.21	0.0419164260998073\\
4.22	0.04206680639983\\
4.23	0.0422405104713881\\
4.24	0.0424382608141198\\
4.25	0.0426609438759237\\
4.26	0.0429096407862613\\
4.27	0.0431856656726377\\
4.28	0.0434906138002083\\
4.29	0.0438264225465849\\
4.3	0.0441954492961156\\
4.31	0.0446005718353394\\
4.32	0.0450453189295084\\
4.33	0.0455340416972237\\
4.34	0.046072140476601\\
4.35	0.0466663674050867\\
4.36	0.0473252320456278\\
4.37	0.0480595454272662\\
4.38	0.0488831437211917\\
4.39	0.0498138266232664\\
4.4	0.0508745008276284\\
4.41	0.0520943727482168\\
4.42	0.05350966448406\\
4.43	0.0551625954138112\\
4.44	0.0570964826285634\\
4.45	0.0593451813873764\\
4.46	0.0619191177930429\\
4.47	0.0647962092772407\\
4.48	0.0679251092451404\\
4.49	0.0712385668860983\\
4.5	0.0746684366640416\\
4.51	0.0781559430402904\\
4.52	0.0816556264812923\\
4.53	0.0851348087035403\\
4.54	0.0885711407521422\\
4.55	0.0919499008310909\\
4.56	0.0952617245655062\\
4.57	0.0985009049258117\\
4.58	0.101664190365717\\
4.59	0.104749961448342\\
4.6	0.107757676491649\\
4.61	0.110687501767171\\
4.62	0.113540065849495\\
4.63	0.116316296607826\\
4.64	0.119017312935757\\
4.65	0.121644352685079\\
4.66	0.124198724566136\\
4.67	0.126681775951728\\
4.68	0.129094871269927\\
4.69	0.131439377475478\\
4.7	0.133716654273797\\
4.71	0.135928047550217\\
4.72	0.138074884970553\\
4.73	0.140158473058704\\
4.74	0.142180095282775\\
4.75	0.144141010831801\\
4.76	0.146042453866201\\
4.77	0.147885633093132\\
4.78	0.149671731564019\\
4.79	0.151401906622833\\
4.8	0.15307728995517\\
4.81	0.154698987702807\\
4.82	0.156268080618592\\
4.83	0.157785624243433\\
4.84	0.159252649092043\\
4.85	0.160670160837348\\
4.86	0.162039140485779\\
4.87	0.163360544537172\\
4.88	0.164635305123987\\
4.89	0.165864330125185\\
4.9	0.167048503250371\\
4.91	0.168188684089925\\
4.92	0.169285708126707\\
4.93	0.170340386704682\\
4.94	0.171353506949355\\
4.95	0.172325831634374\\
4.96	0.173258098987917\\
4.97	0.174151022431599\\
4.98	0.175005290243545\\
4.99	0.175821565136013\\
5	0.176600483736339\\
};

\addplot [color=green, line width=1.0pt, dashdotted, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	0.0320095391361912\\
0.02	0.0661980519912499\\
0.03	0.106375105905704\\
0.04	0.156244191231854\\
0.05	0.219625694940036\\
0.06	0.3007547586079\\
0.07	0.404014759221363\\
0.08	0.531670802202252\\
0.09	0.678385891965859\\
0.1	0.827332095315249\\
0.11	0.957711147939854\\
0.12	1.05780581478194\\
0.13	1.12790873002326\\
0.14	1.17445006895802\\
0.15	1.20448781647199\\
0.16	1.22347457093403\\
0.17	1.23505427413946\\
0.18	1.24151142723501\\
0.19	1.24425188335585\\
0.2	1.24415254826431\\
0.21	1.24178251149244\\
0.22	1.23753383271879\\
0.23	1.2316961852674\\
0.24	1.22449860491936\\
0.25	1.21613256586926\\
0.26	1.20676465304983\\
0.27	1.19654351084665\\
0.28	1.18560367660218\\
0.29	1.17406773881881\\
0.3	1.1620476090794\\
0.31	1.14964533664572\\
0.32	1.13695369637008\\
0.33	1.12405667170883\\
0.34	1.11102989517104\\
0.35	1.09794107631341\\
0.36	1.08485043017031\\
0.37	1.07181111002762\\
0.38	1.05886964397467\\
0.39	1.0460663726333\\
0.4	1.03343588472459\\
0.41	1.02100744706339\\
0.42	1.00880542582461\\
0.43	0.996849696318154\\
0.44	0.985156038944092\\
0.45	0.97373651942774\\
0.46	0.962599851832439\\
0.47	0.951751743208208\\
0.48	0.941195219054903\\
0.49	0.930930929061095\\
0.5	0.920957432827565\\
0.51	0.911271465500342\\
0.52	0.901868183425739\\
0.53	0.892741390101472\\
0.54	0.88388374283593\\
0.55	0.87528694064391\\
0.56	0.866941894003019\\
0.57	0.858838877171951\\
0.58	0.850967663830993\\
0.59	0.843317646847437\\
0.6	0.83587794299513\\
0.61	0.828637483468952\\
0.62	0.821585091032602\\
0.63	0.814709544622409\\
0.64	0.807999632201803\\
0.65	0.801444192621197\\
0.66	0.795032147186969\\
0.67	0.788752521581235\\
0.68	0.782594458701396\\
0.69	0.776547222904874\\
0.7	0.770600196049374\\
0.71	0.764742865611589\\
0.72	0.758964805045817\\
0.73	0.753255646406304\\
0.74	0.747605045100039\\
0.75	0.74200263645595\\
0.76	0.736437983586291\\
0.77	0.730900515768917\\
0.78	0.725379456285189\\
0.79	0.719863738294499\\
0.8	0.714341906895732\\
0.81	0.708802004995989\\
0.82	0.703231439947852\\
0.83	0.697616827089016\\
0.84	0.691943805269597\\
0.85	0.686196818112174\\
0.86	0.680358853022099\\
0.87	0.674411127720705\\
0.88	0.66833271113352\\
0.89	0.662100061583433\\
0.9	0.655686460072905\\
0.91	0.649061309511364\\
0.92	0.642189261379485\\
0.93	0.635029118566071\\
0.94	0.627532445605202\\
0.95	0.619641793337784\\
0.96	0.611288411344669\\
0.97	0.602389274393288\\
0.98	0.592843183041641\\
0.99	0.582525605823785\\
1	0.571281801201133\\
1.01	0.55891758040063\\
1.02	0.545186838867233\\
1.03	0.529774702113424\\
1.04	0.512274863257851\\
1.05	0.492159650517586\\
1.06	0.468742172512071\\
1.07	0.44113315154387\\
1.08	0.408204552576434\\
1.09	0.368595518275498\\
1.1	0.320844055895294\\
1.11	0.263795677203055\\
1.12	0.1974406963483\\
1.13	0.12402193158371\\
1.14	0.0485388119053784\\
1.15	-0.0224378367903884\\
1.16	-0.0832720806648067\\
1.17	-0.131148776468377\\
1.18	-0.166153347841547\\
1.19	-0.19015601085602\\
1.2	-0.20561500622499\\
1.21	-0.21483563372291\\
1.22	-0.219676012859658\\
1.23	-0.221514979354921\\
1.24	-0.221327707632072\\
1.25	-0.219784680600005\\
1.26	-0.217339483618452\\
1.27	-0.21429632907322\\
1.28	-0.210858468167627\\
1.29	-0.207161597495067\\
1.3	-0.203296423389156\\
1.31	-0.199323726348165\\
1.32	-0.195284361067051\\
1.33	-0.191205881631761\\
1.34	-0.187106932846076\\
1.35	-0.183000166857972\\
1.36	-0.178894186312452\\
1.37	-0.174794843841344\\
1.38	-0.170706114780092\\
1.39	-0.166630685919097\\
1.4	-0.162570354548325\\
1.41	-0.158526300211728\\
1.42	-0.154499270658923\\
1.43	-0.15048970968447\\
1.44	-0.146497845417089\\
1.45	-0.142523751558399\\
1.46	-0.138567390026893\\
1.47	-0.13462864075384\\
1.48	-0.130707322554741\\
1.49	-0.126803207767611\\
1.5	-0.122916032512359\\
1.51	-0.119045503854475\\
1.52	-0.115191304764721\\
1.53	-0.111353097496867\\
1.54	-0.107530525818859\\
1.55	-0.103723216402946\\
1.56	-0.0999307795895117\\
1.57	-0.0961528096754766\\
1.58	-0.0923888848329433\\
1.59	-0.0886385667315275\\
1.6	-0.0849013999146303\\
1.61	-0.0811769109630366\\
1.62	-0.0774646074667652\\
1.63	-0.0737639768167156\\
1.64	-0.0700744848204002\\
1.65	-0.0663955741402589\\
1.66	-0.0627266625482192\\
1.67	-0.0590671409859478\\
1.68	-0.0554163714163537\\
1.69	-0.0517736844481472\\
1.7	-0.0481383767114609\\
1.71	-0.0445097079585417\\
1.72	-0.0408868978592109\\
1.73	-0.037269122456011\\
1.74	-0.0336555102385944\\
1.75	-0.0300451377908129\\
1.76	-0.0264370249569674\\
1.77	-0.0228301294656065\\
1.78	-0.0192233409398841\\
1.79	-0.0156154742125653\\
1.8	-0.0120052618509811\\
1.81	-0.00839134578222201\\
1.82	-0.00477226789117568\\
1.83	-0.00114645944311173\\
1.84	0.00248777084226124\\
1.85	0.00613225026781503\\
1.86	0.00978895742481475\\
1.87	0.0134600395273478\\
1.88	0.0171478321457773\\
1.89	0.0208548817306156\\
1.9	0.0245839713920151\\
1.91	0.0283381504897171\\
1.92	0.0321207686976247\\
1.93	0.0359355153410308\\
1.94	0.0397864649691578\\
1.95	0.043678130329009\\
1.96	0.0476155241588695\\
1.97	0.0516042315344354\\
1.98	0.0556504948948454\\
1.99	0.0597613143725911\\
2	0.0639445666803983\\
2.01	0.0682091466095201\\
2.02	0.0725651362206669\\
2.03	0.0770240081325368\\
2.04	0.0815988710304418\\
2.05	0.0863047677608455\\
2.06	0.0911590393279839\\
2.07	0.0961817720167461\\
2.08	0.101396350080723\\
2.09	0.106830143445392\\
2.1	0.112515369375275\\
2.11	0.118490180023038\\
2.12	0.124800045621552\\
2.13	0.131499527809074\\
2.14	0.138654572081611\\
2.15	0.146345496777834\\
2.16	0.154670924172358\\
2.17	0.163752995271896\\
2.18	0.173744344402568\\
2.19	0.184837495061769\\
2.2	0.197277584868167\\
2.21	0.21137962883181\\
2.22	0.227551825354998\\
2.23	0.246326477229881\\
2.24	0.268399295244425\\
2.25	0.294674483185054\\
2.26	0.326303047224508\\
2.27	0.364677045987716\\
2.28	0.411291817491624\\
2.29	0.467317895413383\\
2.3	0.532731071670248\\
2.31	0.605190029935216\\
2.32	0.679588858325267\\
2.33	0.749345684187757\\
2.34	0.808934012362008\\
2.35	0.85568208581904\\
2.36	0.889763783008753\\
2.37	0.913063582009286\\
2.38	0.928006899329989\\
2.39	0.936850652854385\\
2.4	0.941407732601727\\
2.41	0.943021741563501\\
2.42	0.94264301696937\\
2.43	0.940925607237618\\
2.44	0.938312707527432\\
2.45	0.935102205551301\\
2.46	0.931493642589638\\
2.47	0.927620629082997\\
2.48	0.923572760739429\\
2.49	0.919410271528153\\
2.5	0.915173778887537\\
2.51	0.910890754728506\\
2.52	0.906579825860383\\
2.53	0.902253638780326\\
2.54	0.897920774640362\\
2.55	0.89358703454582\\
2.56	0.889256306108879\\
2.57	0.884931150431967\\
2.58	0.880613201605477\\
2.59	0.876303439863542\\
2.6	0.872002379162723\\
2.61	0.867710196481906\\
2.62	0.863426821208189\\
2.63	0.859151997021678\\
2.64	0.854885324708441\\
2.65	0.850626291651699\\
2.66	0.846374291940355\\
2.67	0.842128639803485\\
2.68	0.837888578238682\\
2.69	0.833653284124344\\
2.7	0.829421870706226\\
2.71	0.82519338806994\\
2.72	0.820966822015027\\
2.73	0.816741091606556\\
2.74	0.812515045579271\\
2.75	0.808287457694512\\
2.76	0.804057021093181\\
2.77	0.799822341642791\\
2.78	0.795581930238741\\
2.79	0.791334193986371\\
2.8	0.787077426158463\\
2.81	0.782809794790849\\
2.82	0.778529329744787\\
2.83	0.77423390802732\\
2.84	0.769921237118212\\
2.85	0.765588836002459\\
2.86	0.761234013548949\\
2.87	0.756853843805896\\
2.88	0.752445137699614\\
2.89	0.748004410521061\\
2.9	0.74352784446003\\
2.91	0.739011245293996\\
2.92	0.734449992150043\\
2.93	0.729838979024477\\
2.94	0.725172546453285\\
2.95	0.720444401361446\\
2.96	0.715647522659119\\
2.97	0.710774049569911\\
2.98	0.70581514893386\\
2.99	0.700760856775684\\
3	0.695599888200557\\
3.01	0.690319408084446\\
3.02	0.684904752940046\\
3.03	0.679339091591983\\
3.04	0.673603008649395\\
3.05	0.667673989889208\\
3.06	0.661525782092216\\
3.07	0.655127590943135\\
3.08	0.64844306836427\\
3.09	0.641429023729605\\
3.1	0.63403376981092\\
3.11	0.626194981135675\\
3.12	0.617836895439847\\
3.13	0.608866621875984\\
3.14	0.599169223616258\\
3.15	0.588601104787944\\
3.16	0.57698103524908\\
3.17	0.56407787125225\\
3.18	0.549593659198362\\
3.19	0.533140356575242\\
3.2	0.514207988370751\\
3.21	0.492122119257929\\
3.22	0.465990385076052\\
3.23	0.434645046007727\\
3.24	0.396609552697944\\
3.25	0.350167862535419\\
3.26	0.293708055268185\\
3.27	0.226583977967145\\
3.28	0.150496951369129\\
3.29	0.0704995954577117\\
3.3	-0.00596735838739188\\
3.31	-0.0720577775753281\\
3.32	-0.12411173074407\\
3.33	-0.161986604567876\\
3.34	-0.187743146161563\\
3.35	-0.204166522945961\\
3.36	-0.213858172945987\\
3.37	-0.218889014871953\\
3.38	-0.22077247274862\\
3.39	-0.220561847547513\\
3.4	-0.218969883046181\\
3.41	-0.216471368036566\\
3.42	-0.213380061899302\\
3.43	-0.209902658363091\\
3.44	-0.206175309362593\\
3.45	-0.202287865209992\\
3.46	-0.198299798214258\\
3.47	-0.194250615359118\\
3.48	-0.190166660435865\\
3.49	-0.186065563224929\\
3.5	-0.181959157655548\\
3.51	-0.177855402904334\\
3.52	-0.173759653598398\\
3.53	-0.169675503641511\\
3.54	-0.165605349585975\\
3.55	-0.161550768689849\\
3.56	-0.157512773929\\
3.57	-0.153491986896204\\
3.58	-0.149488755618485\\
3.59	-0.145503235229934\\
3.6	-0.141535443461616\\
3.61	-0.13758529896513\\
3.62	-0.133652647869459\\
3.63	-0.129737282226161\\
3.64	-0.12583895282931\\
3.65	-0.121957378109668\\
3.66	-0.118092250270148\\
3.67	-0.114243239467489\\
3.68	-0.110409996597506\\
3.69	-0.106592155071165\\
3.7	-0.1027893318512\\
3.71	-0.0990011279372948\\
3.72	-0.095227128430758\\
3.73	-0.0914669022693824\\
3.74	-0.0877200016946375\\
3.75	-0.0839859614928385\\
3.76	-0.0802642980370472\\
3.77	-0.0765545081454355\\
3.78	-0.0728560677634939\\
3.79	-0.0691684304709526\\
3.8	-0.0654910258089848\\
3.81	-0.0618232574187682\\
3.82	-0.0581645009784393\\
3.83	-0.0545141019216722\\
3.84	-0.0508713729173322\\
3.85	-0.0472355910857459\\
3.86	-0.0436059949229526\\
3.87	-0.039981780899712\\
3.88	-0.0363620996969231\\
3.89	-0.0327460520333029\\
3.9	-0.0291326840345341\\
3.91	-0.0255209820854427\\
3.92	-0.0219098670978947\\
3.93	-0.018298188116782\\
3.94	-0.0146847151743936\\
3.95	-0.0110681312893113\\
3.96	-0.00744702348930246\\
3.97	-0.00381987271799698\\
3.98	-0.000185042461823343\\
3.99	0.00345923409403503\\
4	0.00711486860494029\\
4.01	0.0107839340651589\\
4.02	0.0144686835765238\\
4.03	0.0181715717557972\\
4.04	0.0218952792182238\\
4.05	0.025642740658621\\
4.06	0.0294171771535104\\
4.07	0.0332221334327725\\
4.08	0.0370615210228378\\
4.09	0.0409396683528745\\
4.1	0.044861379150268\\
4.11	0.0488320007441799\\
4.12	0.0528575042620928\\
4.13	0.0569445791649087\\
4.14	0.0611007451489244\\
4.15	0.0653344851843837\\
4.16	0.0696554044090282\\
4.17	0.0740744208165826\\
4.18	0.0786039952629109\\
4.19	0.0832584103771718\\
4.2	0.0880541106769817\\
4.21	0.0930101197737215\\
4.22	0.098148555334547\\
4.23	0.103495268887029\\
4.24	0.109080646239926\\
4.25	0.114940616143948\\
4.26	0.121117931109004\\
4.27	0.127663806867766\\
4.28	0.13464003847901\\
4.29	0.14212175531337\\
4.3	0.150201039619241\\
4.31	0.158991721715243\\
4.32	0.168635789542384\\
4.33	0.179312024455492\\
4.34	0.191247712193899\\
4.35	0.204734582570184\\
4.36	0.220150471323365\\
4.37	0.237988426011702\\
4.38	0.258894630457823\\
4.39	0.283714318262285\\
4.4	0.313537578531385\\
4.41	0.349717553586482\\
4.42	0.393790083009204\\
4.43	0.447151130177389\\
4.44	0.510305067266638\\
4.45	0.58171011205076\\
4.46	0.656947855690196\\
4.47	0.729468286388465\\
4.48	0.793025874157206\\
4.49	0.843971326219669\\
4.5	0.881762952857754\\
4.51	0.907985800935295\\
4.52	0.925066593896954\\
4.53	0.93540005539841\\
4.54	0.940964194636089\\
4.55	0.943246098167537\\
4.56	0.943305044627244\\
4.57	0.941872165951943\\
4.58	0.939443078171081\\
4.59	0.936350519818579\\
4.6	0.932816913430149\\
4.61	0.928990798359174\\
4.62	0.924971488680525\\
4.63	0.920825546884095\\
4.64	0.916597719922395\\
4.65	0.912318182943826\\
4.66	0.908007339423537\\
4.67	0.903679008920945\\
4.68	0.899342551063222\\
4.69	0.895004286461293\\
4.7	0.890668451556566\\
4.71	0.886337843315207\\
4.72	0.882014256611512\\
4.73	0.877698782369795\\
4.74	0.873392011701703\\
4.75	0.869094176235324\\
4.76	0.864805244886417\\
4.77	0.86052499071671\\
4.78	0.856253037117188\\
4.79	0.851988889599633\\
4.8	0.847731957488843\\
4.81	0.843481568459367\\
4.82	0.839236977942112\\
4.83	0.834997374796877\\
4.84	0.830761884212963\\
4.85	0.826529568498539\\
4.86	0.822299426208148\\
4.87	0.81807038990795\\
4.88	0.813841322770441\\
4.89	0.80961101411115\\
4.9	0.805378173919838\\
4.91	0.801141426391595\\
4.92	0.796899302424203\\
4.93	0.792650231013923\\
4.94	0.788392529449838\\
4.95	0.784124392174972\\
4.96	0.779843878148913\\
4.97	0.775548896509892\\
4.98	0.771237190292635\\
4.99	0.766906317910073\\
5	0.762553632050096\\
};
%\addlegendentry{NLMM}

\addplot [color=green, line width=1.0pt, dashdotted, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	0.000647105636645019\\
0.02	0.00144911394606016\\
0.03	0.00243234198197083\\
0.04	0.00364074208103481\\
0.05	0.0051361484263622\\
0.06	0.00699996110730588\\
0.07	0.0093333794317303\\
0.08	0.012246682781451\\
0.09	0.0158223824316891\\
0.1	0.0200586431424842\\
0.11	0.0248486100501217\\
0.12	0.0300328114883366\\
0.13	0.0354620141471587\\
0.14	0.0410173211129252\\
0.15	0.0466122164991216\\
0.16	0.0521892976987708\\
0.17	0.0577120692257731\\
0.18	0.0631568817540495\\
0.19	0.0685075847567897\\
0.2	0.073752509342067\\
0.21	0.0788828446624824\\
0.22	0.0838917577428298\\
0.23	0.0887738990555468\\
0.24	0.0935251088455754\\
0.25	0.0981422292943401\\
0.26	0.102622973490645\\
0.27	0.106965825641523\\
0.28	0.111169959087916\\
0.29	0.115235165032079\\
0.3	0.119161788231385\\
0.31	0.122950667693058\\
0.32	0.126603081352943\\
0.33	0.130120694223913\\
0.34	0.133505509760356\\
0.35	0.136759824314217\\
0.36	0.139886184615555\\
0.37	0.142887348229823\\
0.38	0.145766246943486\\
0.39	0.148525953019881\\
0.4	0.151169648253838\\
0.41	0.153700595739829\\
0.42	0.156122114255792\\
0.43	0.158437555154062\\
0.44	0.160650281642189\\
0.45	0.162763650329881\\
0.46	0.164780994913746\\
0.47	0.16670561186859\\
0.48	0.16854074801276\\
0.49	0.170289589814972\\
0.5	0.171955254311257\\
0.51	0.173540781502736\\
0.52	0.175049128107986\\
0.53	0.176483162547345\\
0.54	0.177845661040883\\
0.55	0.179139304706452\\
0.56	0.180366677549438\\
0.57	0.181530265241245\\
0.58	0.182632454589233\\
0.59	0.183675533606575\\
0.6	0.18466169209632\\
0.61	0.185593022669746\\
0.62	0.186471522124715\\
0.63	0.187299093115309\\
0.64	0.188077546049223\\
0.65	0.188808601154428\\
0.66	0.189493890661231\\
0.67	0.190134961050114\\
0.68	0.190733275319572\\
0.69	0.191290215231474\\
0.7	0.191807083494323\\
0.71	0.192285105846997\\
0.72	0.192725433007174\\
0.73	0.193129142449566\\
0.74	0.193497239979177\\
0.75	0.193830661064139\\
0.76	0.194130271890897\\
0.77	0.194396870101662\\
0.78	0.19463118516989\\
0.79	0.194833878363656\\
0.8	0.195005542239174\\
0.81	0.195146699596545\\
0.82	0.195257801816941\\
0.83	0.195339226483748\\
0.84	0.195391274169069\\
0.85	0.195414164239928\\
0.86	0.195408029503947\\
0.87	0.195372909469981\\
0.88	0.195308741942027\\
0.89	0.195215352590759\\
0.9	0.195092442050619\\
0.91	0.194939569963872\\
0.92	0.194756135225927\\
0.93	0.194541351463841\\
0.94	0.194294216481739\\
0.95	0.19401347400414\\
0.96	0.193697565500233\\
0.97	0.193344569121606\\
0.98	0.192952121752354\\
0.99	0.192517318741868\\
1	0.192036583915949\\
1.01	0.191505499748406\\
1.02	0.190918583909537\\
1.03	0.190268993643662\\
1.04	0.189548133762353\\
1.05	0.188745138769499\\
1.06	0.187846199099172\\
1.07	0.186833717719011\\
1.08	0.185685346486541\\
1.09	0.18437312776776\\
1.1	0.182863371659802\\
1.11	0.181118628148244\\
1.12	0.179103865558298\\
1.13	0.17679820442313\\
1.14	0.174208107371425\\
1.15	0.171366946835089\\
1.16	0.168308005902568\\
1.17	0.1650414776483\\
1.18	0.161577089916817\\
1.19	0.157954394075417\\
1.2	0.154237057701663\\
1.21	0.150491422897979\\
1.22	0.146772424475102\\
1.23	0.143118810768577\\
1.24	0.139554045513352\\
1.25	0.136089812366438\\
1.26	0.132729953580723\\
1.27	0.12947371137387\\
1.28	0.12631797596068\\
1.29	0.123258670972552\\
1.3	0.120291525989616\\
1.31	0.117412461701418\\
1.32	0.11461775007923\\
1.33	0.111904053621122\\
1.34	0.10926840550623\\
1.35	0.106708165245328\\
1.36	0.104220968003434\\
1.37	0.101804676371301\\
1.38	0.0994573382202096\\
1.39	0.0971771516060514\\
1.4	0.0949624364076787\\
1.41	0.0928116118534285\\
1.42	0.090723178945421\\
1.43	0.0886957068321836\\
1.44	0.0867278222981867\\
1.45	0.084818201678312\\
1.46	0.0829655646393864\\
1.47	0.0811686693885878\\
1.48	0.0794263089665594\\
1.49	0.0777373083621612\\
1.5	0.0761005222482197\\
1.51	0.0745148331861785\\
1.52	0.0729791501848744\\
1.53	0.0714924075271337\\
1.54	0.0700535637994628\\
1.55	0.0686616010763968\\
1.56	0.0673155242233155\\
1.57	0.0660143602907358\\
1.58	0.0647571579799712\\
1.59	0.0635429871652093\\
1.6	0.0623709384609173\\
1.61	0.0612401228263788\\
1.62	0.0601496712013333\\
1.63	0.0590987341683254\\
1.64	0.0580864816386045\\
1.65	0.0571121025593567\\
1.66	0.0561748046407713\\
1.67	0.0552738141020101\\
1.68	0.0544083754355908\\
1.69	0.0535777511900657\\
1.7	0.0527812217711752\\
1.71	0.0520180852619324\\
1.72	0.051287657262331\\
1.73	0.0505892707496065\\
1.74	0.0499222759602087\\
1.75	0.0492860402948835\\
1.76	0.0486799482485139\\
1.77	0.0481034013666451\\
1.78	0.0475558182309268\\
1.79	0.0470366344760442\\
1.8	0.0465453028411043\\
1.81	0.0460812932588867\\
1.82	0.0456440929868837\\
1.83	0.0452332067846509\\
1.84	0.0448481571426785\\
1.85	0.0444884845688042\\
1.86	0.0441537479391338\\
1.87	0.0438435249215488\\
1.88	0.0435574124811894\\
1.89	0.0432950274788589\\
1.9	0.043056007375135\\
1.91	0.0428400110551716\\
1.92	0.0426467197918047\\
1.93	0.0424758383677263\\
1.94	0.0423270963812969\\
1.95	0.0422002497651596\\
1.96	0.0420950825524147\\
1.97	0.0420114089319243\\
1.98	0.0419490756426824\\
1.99	0.0419079647674741\\
2	0.0418879969987913\\
2.01	0.0418891354658239\\
2.02	0.0419113902311663\\
2.03	0.0419548235908226\\
2.04	0.0420195563426404\\
2.05	0.0421057752284745\\
2.06	0.0422137418068452\\
2.07	0.0423438030792412\\
2.08	0.0424964042794391\\
2.09	0.0426721043480282\\
2.1	0.0428715947630316\\
2.11	0.0430957225950588\\
2.12	0.0433455189198983\\
2.13	0.043622234078363\\
2.14	0.0439273817585799\\
2.15	0.0442627945409003\\
2.16	0.0446306944626096\\
2.17	0.0450337834304597\\
2.18	0.0454753600741692\\
2.19	0.0459594720793251\\
2.2	0.0464911163875188\\
2.21	0.0470765041128392\\
2.22	0.0477234126002796\\
2.23	0.0484416530005614\\
2.24	0.0492436851544866\\
2.25	0.0501454040196667\\
2.26	0.0511670822780335\\
2.27	0.0523343380701184\\
2.28	0.0536787412382576\\
2.29	0.0552372841245057\\
2.3	0.0570497922993999\\
2.31	0.0591541673034087\\
2.32	0.0615802153255408\\
2.33	0.0643411021839903\\
2.34	0.0674237541735601\\
2.35	0.070787383818221\\
2.36	0.0743701414282598\\
2.37	0.0780960228732216\\
2.38	0.0818846856905444\\
2.39	0.0856646893700533\\
2.4	0.0893828809576591\\
2.41	0.0930061387733473\\
2.42	0.0965177716329456\\
2.43	0.0999122858053381\\
2.44	0.103190780981791\\
2.45	0.106357686562328\\
2.46	0.109418740025683\\
2.47	0.112379865056768\\
2.48	0.115246621389219\\
2.49	0.11802398613207\\
2.5	0.120716311833648\\
2.51	0.123327369354422\\
2.52	0.125860424364413\\
2.53	0.128318320831505\\
2.54	0.130703558887849\\
2.55	0.13301836208435\\
2.56	0.135264732953964\\
2.57	0.137444497642916\\
2.58	0.139559341095726\\
2.59	0.141610834440999\\
2.6	0.143600456120816\\
2.61	0.14552960809766\\
2.62	0.147399628240119\\
2.63	0.149211799770272\\
2.64	0.150967358466743\\
2.65	0.152667498161265\\
2.66	0.154313374941416\\
2.67	0.155906110373703\\
2.68	0.157446793984816\\
2.69	0.1589364851802\\
2.7	0.160376214734409\\
2.71	0.161766985953747\\
2.72	0.163109775586086\\
2.73	0.16440553453335\\
2.74	0.16565518840757\\
2.75	0.166859637960387\\
2.76	0.168019759407473\\
2.77	0.169136404663008\\
2.78	0.17021040149441\\
2.79	0.171242553603666\\
2.8	0.172233640638573\\
2.81	0.173184418134655\\
2.82	0.174095617386375\\
2.83	0.174967945244316\\
2.84	0.175802083833218\\
2.85	0.176598690183932\\
2.86	0.177358395770471\\
2.87	0.178081805941336\\
2.88	0.178769499231983\\
2.89	0.179422026542735\\
2.9	0.180039910163364\\
2.91	0.180623642622014\\
2.92	0.181173685331798\\
2.93	0.181690467003263\\
2.94	0.182174381784602\\
2.95	0.182625787083827\\
2.96	0.183045001017672\\
2.97	0.183432299420347\\
2.98	0.183787912330751\\
2.99	0.184112019858644\\
3	0.184404747307503\\
3.01	0.184666159402946\\
3.02	0.184896253438905\\
3.03	0.185094951106709\\
3.04	0.185262088711456\\
3.05	0.185397405401142\\
3.06	0.185500528930507\\
3.07	0.185570958344928\\
3.08	0.185608042787728\\
3.09	0.185610955389799\\
3.1	0.185578660869213\\
3.11	0.18550987501544\\
3.12	0.185403013607679\\
3.13	0.185256127446266\\
3.14	0.185066818954118\\
3.15	0.18483213407713\\
3.16	0.184548420757768\\
3.17	0.184211141767367\\
3.18	0.183814624761665\\
3.19	0.183351725639572\\
3.2	0.182813372436459\\
3.21	0.182187946952412\\
3.22	0.181460454477907\\
3.23	0.180611442308676\\
3.24	0.179615691899195\\
3.25	0.178440904984891\\
3.26	0.177047034371863\\
3.27	0.175387536646046\\
3.28	0.173414178867084\\
3.29	0.17108659666075\\
3.3	0.168385662006339\\
3.31	0.165323216364144\\
3.32	0.161941227855128\\
3.33	0.158307979678897\\
3.34	0.154512697422959\\
3.35	0.150650149985441\\
3.36	0.146801517465747\\
3.37	0.143023827788451\\
3.38	0.139350109202477\\
3.39	0.135795207711398\\
3.4	0.132362436025839\\
3.41	0.129048813233311\\
3.42	0.12584850166287\\
3.43	0.122754795653446\\
3.44	0.119761146136917\\
3.45	0.116861611263082\\
3.46	0.11405099420317\\
3.47	0.111324825904737\\
3.48	0.108679281467646\\
3.49	0.106111076746996\\
3.5	0.103617367717214\\
3.51	0.101195662045639\\
3.52	0.0988437455939028\\
3.53	0.0965596233638096\\
3.54	0.0943414730843566\\
3.55	0.0921876092715635\\
3.56	0.0900964556771155\\
3.57	0.0880665243087909\\
3.58	0.0860963995209651\\
3.59	0.0841847259744502\\
3.6	0.0823301995264369\\
3.61	0.080531560326942\\
3.62	0.0787875875703563\\
3.63	0.0770970954852274\\
3.64	0.0754589302489731\\
3.65	0.0738719675930889\\
3.66	0.0723351109239906\\
3.67	0.0708472898293906\\
3.68	0.069407458873578\\
3.69	0.0680145966099243\\
3.7	0.0666677047575048\\
3.71	0.0653658075025103\\
3.72	0.0641079508953525\\
3.73	0.0628932023219628\\
3.74	0.0617206500334069\\
3.75	0.0605894027221269\\
3.76	0.0594985891362253\\
3.77	0.0584473577255291\\
3.78	0.0574348763149\\
3.79	0.056460331801568\\
3.8	0.055522929874246\\
3.81	0.054621894752546\\
3.82	0.0537564689458033\\
3.83	0.0529259130308803\\
3.84	0.0521295054489077\\
3.85	0.0513665423212362\\
3.86	0.0506363372851602\\
3.87	0.0499382213502305\\
3.88	0.0492715427762261\\
3.89	0.0486356669741035\\
3.9	0.0480299764315038\\
3.91	0.0474538706646759\\
3.92	0.0469067661989812\\
3.93	0.0463880965804827\\
3.94	0.0458973124215112\\
3.95	0.0454338814835356\\
3.96	0.0449972888011705\\
3.97	0.0445870368517358\\
3.98	0.0442026457754606\\
3.99	0.0438436536522104\\
4	0.0435096168415395\\
4.01	0.0432001103939566\\
4.02	0.0429147285425647\\
4.03	0.0426530852857517\\
4.04	0.0424148150733968\\
4.05	0.042199573611196\\
4.06	0.0420070388002585\\
4.07	0.0418369118321905\\
4.08	0.0416889184635661\\
4.09	0.0415628104981436\\
4.1	0.0414583675105968\\
4.11	0.04137539885213\\
4.12	0.0413137459864254\\
4.13	0.0412732852143202\\
4.14	0.0412539308579095\\
4.15	0.0412556389900618\\
4.16	0.0412784118144417\\
4.17	0.0413223028251515\\
4.18	0.0413874229054613\\
4.19	0.0414739475637217\\
4.2	0.0415821255539918\\
4.21	0.0417122891926528\\
4.22	0.0418648667650051\\
4.23	0.0420403975240438\\
4.24	0.0422395499261933\\
4.25	0.0424631439382216\\
4.26	0.0427121785033215\\
4.27	0.0429878655972368\\
4.28	0.0432916727726503\\
4.29	0.0436253767326121\\
4.3	0.0439911313647923\\
4.31	0.0443915549136683\\
4.32	0.0448298427199299\\
4.33	0.0453099144324505\\
4.34	0.0458366080977946\\
4.35	0.0464159384415608\\
4.36	0.0470554433915797\\
4.37	0.0477646516565905\\
4.38	0.0485557141683343\\
4.39	0.0494442494335432\\
4.4	0.0504504446110416\\
4.41	0.0516003968063847\\
4.42	0.0529274981047142\\
4.43	0.0544732381065034\\
4.44	0.0562860089877609\\
4.45	0.0584154441822375\\
4.46	0.0608992522342818\\
4.47	0.0637429375561847\\
4.48	0.0669049835696008\\
4.49	0.0703055609535126\\
4.5	0.0738537675104471\\
4.51	0.0774701897178957\\
4.52	0.0810951034908821\\
4.53	0.0846875459467306\\
4.54	0.0882213668688139\\
4.55	0.0916810539590736\\
4.56	0.0950582438257483\\
4.57	0.0983491190137637\\
4.58	0.10155261136301\\
4.59	0.104669232800767\\
4.6	0.107700349125201\\
4.61	0.110647746606327\\
4.62	0.113513383248073\\
4.63	0.116299252372634\\
4.64	0.119007312426622\\
4.65	0.121639454614753\\
4.66	0.124197491334623\\
4.67	0.126683155448163\\
4.68	0.12909810470862\\
4.69	0.13144392820866\\
4.7	0.133722153200255\\
4.71	0.13593425148417\\
4.72	0.138081645036121\\
4.73	0.140165710785999\\
4.74	0.142187784589993\\
4.75	0.144149164488899\\
4.76	0.14605111336174\\
4.77	0.147894861080836\\
4.78	0.149681606262864\\
4.79	0.151412517696101\\
4.8	0.153088735509667\\
4.81	0.154711372137587\\
4.82	0.15628151311937\\
4.83	0.157800217769515\\
4.84	0.159268519740899\\
4.85	0.160687427500959\\
4.86	0.162057924734817\\
4.87	0.163380970685725\\
4.88	0.164657500440233\\
4.89	0.165888425163088\\
4.9	0.167074632284968\\
4.91	0.168216985644586\\
4.92	0.169316325585389\\
4.93	0.170373469005895\\
4.94	0.171389209361708\\
4.95	0.172364316616229\\
4.96	0.173299537136093\\
4.97	0.174195593526366\\
4.98	0.175053184399386\\
4.99	0.175872984069939\\
5	0.176655642168064\\
};

\end{axis}
\end{tikzpicture}%

==> tikz/lin-sys-lin-SG_steady-state-V.tex <==
\begin{tikzpicture}

  % Knoten / Blöcke
  \UeFunk[align = left, inner sep = 6 pt]{linSigGen}{-0.8, 0}{0.6 cm}{
		$\begin{aligned}
		\dot{\boldsymbol{x}}_{\mathrm{r}}^v(t) &= \boldsymbol{S}_{v} \, \boldsymbol{x}_{\mathrm{r}}^v(t) \\[0.2em]
		\boldsymbol{u}(t) &= \boldsymbol{R} \, \boldsymbol{x}_{\mathrm{r}}^v(t)
		\end{aligned}$
  }
  \UeFunk[align = left, inner sep = 6 pt]{FOM}{6.2, 0}{0.6 cm}{
	    $\begin{aligned}
	    \boldsymbol{E} \, \dot{\boldsymbol{x}}(t) &= \boldsymbol{A} \, \boldsymbol{x}(t) + \boldsymbol{B} \, \boldsymbol{u}(t) \\[0.2em]
	    \boldsymbol{y}(t) &= \boldsymbol{C} \, \boldsymbol{x}(t) 
	    \end{aligned}$
  } 
  \UeFunk[align = left, inner sep = 6 pt]{ROM}{6.2, -4}{0.6 cm}{
	  	$\begin{aligned}
     	\boldsymbol{W}^{\mathsf T} \boldsymbol{E} \boldsymbol{V} \, \dot{\boldsymbol{x}}_{\mathrm{r}}(t) &= \boldsymbol{W}^{\mathsf T} \boldsymbol{A} \boldsymbol{V} \, \boldsymbol{x}_{\mathrm{r}}(t) + \boldsymbol{W}^{\mathsf T} \boldsymbol{B} \, \boldsymbol{u}(t) \\[0.2em]
     	\boldsymbol{y}_{\mathrm{r}}(t) &= \boldsymbol{C} \boldsymbol{V} \, \boldsymbol{x}_{\mathrm{r}}(t)
     	\end{aligned}$
  }
  
  \Verzweigung{verzw-u}{2, 0}{3 pt}
  
  \Summationsstelle{summation}{11, 0}{0.4 cm}

   
  % Signalflüsse
  \draw[thick, -latex'] (linSigGen) -- (FOM) node[pos = 0.49, above] {$\boldsymbol{u}(t) = \boldsymbol{R} \, \mathrm{e}^{\boldsymbol{S}_v t} \, \boldsymbol{x}_{\mathrm{r},0}^v$};
  \draw[thick, -latex'] (verzw-u) |- (ROM);
  \draw[thick, -latex'] (FOM.east) -- (summation) node[pos = 0.51, above] {$\boldsymbol{y}(t)$};
  \draw[thick, -latex'] (ROM.east) -| (summation) node[pos = 0.28, above] {$\boldsymbol{y}_{\mathrm{r}}(t)$};
  \draw[thick, -latex'] (summation) -- + (1.9, 0) node[pos = 0.49, above] {$\boldsymbol{e}(t)=\boldsymbol{0}$};
  
  \draw[thick, -latex'] (linSigGen) -- + (0,1.7) node[pos = 0.7, right] {$\boldsymbol{x}_{\mathrm{r},0}^v \neq \boldsymbol{0}$} -- (linSigGen);

  \draw[thick, -latex'] (FOM) -- + (0,1.7) node[pos = 0.7, right] {$\boldsymbol{x}_{0} = \boldsymbol{V} \boldsymbol{x}_{\mathrm{r},0}^v$} -- (FOM);
  \draw[thick, -latex'] (ROM) -- + (0,1.7) node[pos = 0.7, right] {$\boldsymbol{x}_{\mathrm{r},0} = (\boldsymbol{W}^{\mathsf T} \boldsymbol{E} \boldsymbol{V})^{-1} \boldsymbol{W}^{\mathsf T} \boldsymbol{E} \, \boldsymbol{x}_{0}$} -- (ROM);

  % Beschriftungen
  \node[outer sep = 0.1 cm, below] at (linSigGen.south) {\text{linear signal generator}};
  \node[outer sep = 0.1 cm, below] at (FOM.south) {\text{FOM}};
  \node[outer sep = 0.1 cm, below] at (ROM.south) {\text{ROM}};
  
  \node[outer sep = 0.3 cm, below] at (summation.west) {$-\ $};
  
\end{tikzpicture}

==> tikz/nonlin-sys-nonlin-SG_steady-state-V.tex <==
\begin{tikzpicture}

  % Knoten / Blöcke
  \UeFunk[align = left, inner sep = 6 pt]{nonlinSigGen}{0, 0}{0.6 cm}{
		$\begin{aligned}
		\dot{\boldsymbol{x}}_{\mathrm{r}}^v(t) &= \boldsymbol{s}_{v}\big(\boldsymbol{x}_{\mathrm{r}}^v(t)\big) \\[0.2em]
		\boldsymbol{u}(t) &= \boldsymbol{r}\big(\boldsymbol{x}_{\mathrm{r}}^v(t)\big)
		\end{aligned}$
  }
  \UeFunk[align = left, inner sep = 6 pt]{FOM}{6.7, 0}{0.6 cm}{
	    $\begin{aligned}
	    \dot{\boldsymbol{x}}(t) &= \boldsymbol{f}\big(\boldsymbol{x}(t), \boldsymbol{u}(t)\big) \\[0.2em]
	    \boldsymbol{y}(t) &= \boldsymbol{h}\big(\boldsymbol{x}(t)\big)
	    \end{aligned}$
  } 
  \UeFunk[align = left, inner sep = 6 pt]{ROM}{6.7, -4}{0.6 cm}{
	  	$\begin{aligned}
     	\dot{\boldsymbol{x}}_{\mathrm{r}}(t) &= \left.\frac{\partial \boldsymbol{\omega}(\boldsymbol{x})}{\partial \boldsymbol{x}}\right|_{\boldsymbol{x}=\boldsymbol{\nu}(\boldsymbol{x}_{\mathrm{r}})} \, \boldsymbol{f}\big(\boldsymbol{\nu}(\boldsymbol{x}_{\mathrm{r}}(t)), \boldsymbol{u}(t)\big) \\[0.2em]
     	\boldsymbol{y}_{\mathrm{r}}(t) &= \boldsymbol{h}\big(\boldsymbol{\nu}(\boldsymbol{x}_{\mathrm{r}}(t))\big)
     	\end{aligned}$
  }
  
  \Verzweigung{verzw-u}{2.5, 0}{3 pt}
  
  \Summationsstelle{summation}{11.5, 0}{0.4 cm}

   
  % Signalflüsse
  \draw[thick, -latex'] (nonlinSigGen) -- (FOM) node[pos = 0.49, above] {$\boldsymbol{u}(t)$};
  \draw[thick, -latex'] (verzw-u) |- (ROM);
  \draw[thick, -latex'] (FOM.east) -- (summation) node[pos = 0.76, above] {$\boldsymbol{y}(t)$};
  \draw[thick, -latex'] (ROM.east) -| (summation) node[pos = 0.25, above] {$\boldsymbol{y}_{\mathrm{r}}(t)$};
  \draw[thick, -latex'] (summation) -- (13.4, 0) node[pos = 0.49, above] {$\boldsymbol{e}(t)=\boldsymbol{0}$};
  
  \draw[thick, -latex'] (nonlinSigGen) -- + (0,1.7) node[pos = 0.7, right] {$\boldsymbol{x}_{\mathrm{r},0}^v \neq \boldsymbol{0}$} -- (nonlinSigGen);

  \draw[thick, -latex'] (FOM) -- + (0,1.7) node[pos = 0.7, right] {$\boldsymbol{x}_{0} = \boldsymbol{\nu}(\boldsymbol{x}_{\mathrm{r},0}^v)$} -- (FOM);
  
  \draw[thick, -latex'] (ROM) -- + (0,1.7) node[pos = 0.7, right] {$\boldsymbol{x}_{\mathrm{r},0} = \boldsymbol{\omega}(\boldsymbol{x}_{0})$} -- (ROM);

  % Beschriftungen
  \node[outer sep = 0.1 cm, below] at (nonlinSigGen.south) {\text{nonlinear signal generator}};
  \node[outer sep = 0.1 cm, below] at (FOM.south) {\text{FOM}};
  \node[outer sep = 0.1 cm, below] at (ROM.south) {\text{ROM}};
  
  \node[outer sep = 0.3 cm, below] at (summation.west) {$-\ $};
  
\end{tikzpicture}
